Optimal control in ink-jet printing via instantaneous control

This paper concerns the optimal control of a free surface flow with moving contact line, inspired by an application in ink-jet printing. Surface tension, contact angle and wall friction are taken into account by means of the generalized Navier boundary condition. The time-dependent differential system is discretized by an arbitrary Lagrangian-Eulerian finite element method, and a control problem is addressed by an instantaneous control approach, based on the time discretization of the flow equations. The resulting control procedure is computationally highly efficient and its assessment by numerical tests show its effectiveness in deadening the natural oscillations that occur inside the nozzle and reducing significantly the duration of the transient preceding the attainment of the equilibrium configuration.

==> TPconstPen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.6,
% ymin=0,
% ymax=0.003,
xlabel={$t\text{ [s]}$},
ylabel={$Z_{CL}\text{ [m]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0.000184\\
0.002	0.000184\\
0.004	0.000262848952903269\\
0.006	0.000410378224713215\\
0.008	0.000568977430691508\\
0.01	0.000742481753577755\\
0.012	0.000910380012504365\\
0.014	0.00107757527200296\\
0.016	0.00123723273417679\\
0.018	0.00139122295503313\\
0.02	0.00153712497652012\\
0.022	0.00167549451356517\\
0.024	0.00180548461460716\\
0.026	0.001927215047472\\
0.028	0.00204041865509574\\
0.03	0.00214511623161923\\
0.032	0.00224125934645118\\
0.034	0.00232888060638967\\
0.036	0.00240802043066985\\
0.038	0.00247875101494756\\
0.04	0.00254115676814968\\
0.042	0.002595350774422\\
0.044	0.00264144726572336\\
0.046	0.00267959540908923\\
0.048	0.00270993579980363\\
0.05	0.00273264923308335\\
0.052	0.00274790280052602\\
0.054	0.00275590633370747\\
0.056	0.00275685476637223\\
0.058	0.00275098620227489\\
0.06	0.0027385252645457\\
0.062	0.00271973899818334\\
0.064	0.00269488388895893\\
0.066	0.00266425762861702\\
0.068	0.00262815101704402\\
0.07	0.00258689479754484\\
0.072	0.00254081674316549\\
0.074	0.00249028343932973\\
0.076	0.00243566233419322\\
0.078	0.00237735867076776\\
0.08	0.00231578199707078\\
0.082	0.00225137855436834\\
0.084	0.00218460158223967\\
0.086	0.00211593943309094\\
0.088	0.00204588889520273\\
0.09	0.00197497917363805\\
0.092	0.00190374734822345\\
0.094	0.00183275817257039\\
0.096	0.00176258067594993\\
0.098	0.00169380353491075\\
0.1	0.00162701176286803\\
0.102	0.00156279730332132\\
0.104	0.00150173485688272\\
0.106	0.00144438751971459\\
0.108	0.00139128130227022\\
0.11	0.00134290635211792\\
0.112	0.00129969086420385\\
0.114	0.00126199983519025\\
0.116	0.00123011079986353\\
0.118	0.00120421378337509\\
0.12	0.00118439281118927\\
0.122	0.00117063150372927\\
0.124	0.00116280406119302\\
0.126	0.00116068931606627\\
0.128	0.00116397200379322\\
0.13	0.00117226423931664\\
0.132	0.00118511384980618\\
0.134	0.00120202877083918\\
0.136	0.00122248706248559\\
0.138	0.00124595916638365\\
0.14	0.00127191523922553\\
0.142	0.00129984231406093\\
0.144	0.00132924722396054\\
0.146	0.00135966828738048\\
0.148	0.00139067424873488\\
0.15	0.00142187162053434\\
0.152	0.00145290095963738\\
0.154	0.00148344134603746\\
0.156	0.00151320529049948\\
0.158	0.0015419415606084\\
0.16	0.00156942964203302\\
0.162	0.00159548170898868\\
0.164	0.00161993717890274\\
0.166	0.00164266428205486\\
0.168	0.0016635549731099\\
0.17	0.00168252632847198\\
0.172	0.00169951591004879\\
0.174	0.00171448308746657\\
0.176	0.00172740485856432\\
0.178	0.00173827712415749\\
0.18	0.00174711092589152\\
0.182	0.00175393366769676\\
0.184	0.00175878571370601\\
0.186	0.00176172153627182\\
0.188	0.00176280661207599\\
0.19	0.00176211847212311\\
0.192	0.00175974383614399\\
0.194	0.00175577954046415\\
0.196	0.00175032985605598\\
0.198	0.00174350727343471\\
0.2	0.00173542995698266\\
0.202	0.00172622237137729\\
0.204	0.00171601283391487\\
0.206	0.00170493397452155\\
0.208	0.00169312035905275\\
0.21	0.00168070878504343\\
0.212	0.00166783596271308\\
0.214	0.00165463866149294\\
0.216	0.00164125145173354\\
0.218	0.00162780673237722\\
0.22	0.00161443255441675\\
0.222	0.00160125257662648\\
0.224	0.00158838400988469\\
0.226	0.0015759375632839\\
0.228	0.00156401556362136\\
0.23	0.00155271196512867\\
0.232	0.00154211070711551\\
0.234	0.00153228586326865\\
0.236	0.00152330029910501\\
0.238	0.00151520602832895\\
0.24	0.00150804321835519\\
0.242	0.00150184080073424\\
0.244	0.00149661584818129\\
0.246	0.00149237445582798\\
0.248	0.00148911148080814\\
0.25	0.00148681167636789\\
0.252	0.0014854497515202\\
0.254	0.00148499170786438\\
0.256	0.00148539514921272\\
0.258	0.00148661074787134\\
0.26	0.0014885827179292\\
0.262	0.00149125032768276\\
0.264	0.0014945484476425\\
0.266	0.00149840902906474\\
0.268	0.00150276164726005\\
0.27	0.00150753487992938\\
0.272	0.00151265678406517\\
0.274	0.00151805612731759\\
0.276	0.00152366275778498\\
0.278	0.00152940866223867\\
0.28	0.00153522820816489\\
0.282	0.00154105902079652\\
0.284	0.00154684209314844\\
0.286	0.00155252248752449\\
0.288	0.00155804932085931\\
0.29	0.00156337630525333\\
0.292	0.00156846162283351\\
0.294	0.00157326832448442\\
0.296	0.00157776411153573\\
0.298	0.0015819216132462\\
0.3	0.00158571809304395\\
0.302	0.00158913562460591\\
0.304	0.00159216073918609\\
0.306	0.00159478451828702\\
0.308	0.00159700219666757\\
0.31	0.00159881318735161\\
0.312	0.00160022065281214\\
0.314	0.00160123147588475\\
0.316	0.00160185580974912\\
0.318	0.0016021070064813\\
0.32	0.00160200115498337\\
0.322	0.0016015569775316\\
0.324	0.00160079536379269\\
0.326	0.00159973924480504\\
0.328	0.00159841313062598\\
0.33	0.00159684297064616\\
0.332	0.00159505570213545\\
0.334	0.00159307910551376\\
0.336	0.00159094137096676\\
0.338	0.00158867095713029\\
0.34	0.00158629618287558\\
0.342	0.00158384509765233\\
0.344	0.0015813451053417\\
0.346	0.00157882285409687\\
0.348	0.00157630389869634\\
0.35	0.00157381261700057\\
0.352	0.00157137191640917\\
0.354	0.00156900318294498\\
0.356	0.00156672603618129\\
0.358	0.00156455831545552\\
0.36	0.00156251588600544\\
0.362	0.00156061266495484\\
0.364	0.0015588604794646\\
0.366	0.00155726913303596\\
0.368	0.00155584631438339\\
0.37	0.00155459770242841\\
0.372	0.00155352692251374\\
0.374	0.00155263568639751\\
0.376	0.00155192379053833\\
0.378	0.00155138928562627\\
0.38	0.00155102851014363\\
0.382	0.00155083628263239\\
0.384	0.00155080596269794\\
0.386	0.00155092965840534\\
0.388	0.00155119830640434\\
0.39	0.0015516018865973\\
0.392	0.00155212951311937\\
0.394	0.00155276964869454\\
0.396	0.00155351019874358\\
0.398	0.00155433871855625\\
0.4	0.00155524250371768\\
0.402	0.00155620878425754\\
0.404	0.00155722480575866\\
0.406	0.00155827800586928\\
0.408	0.00155935608175898\\
0.41	0.0015604471456772\\
0.412	0.00156153977573833\\
0.414	0.00156262314847651\\
0.416	0.00156368707118565\\
0.418	0.00156472209058227\\
0.42	0.00156571950603658\\
0.422	0.00156667145446453\\
0.424	0.00156757090472883\\
0.426	0.00156841171971674\\
0.428	0.00156918863295366\\
0.43	0.00156989728948151\\
0.432	0.00157053420631729\\
0.434	0.00157109679423931\\
0.436	0.00157158330415413\\
0.438	0.0015719928322421\\
0.44	0.00157232525458856\\
0.442	0.00157258121835735\\
0.444	0.0015727620672165\\
0.446	0.00157286982131836\\
0.448	0.0015729070961256\\
0.45	0.00157287707399638\\
0.452	0.00157278341900838\\
0.454	0.00157263024289123\\
0.456	0.00157242201836644\\
0.458	0.00157216354204667\\
0.46	0.00157185984866739\\
0.462	0.00157151617339141\\
0.464	0.00157113786910982\\
0.466	0.00157073037035723\\
0.468	0.00157029911561136\\
0.47	0.00156984951474525\\
0.472	0.00156938687796343\\
0.474	0.00156891638839858\\
0.476	0.00156844303899528\\
0.478	0.00156797161150934\\
0.48	0.00156750662229647\\
0.482	0.00156705230860324\\
0.484	0.00156661258385021\\
0.486	0.00156619103172601\\
0.488	0.00156579087118516\\
0.49	0.001565414958486\\
0.492	0.00156506576176678\\
0.494	0.00156474537081747\\
0.496	0.00156445548076858\\
0.498	0.00156419740907052\\
0.5	0.00156397208754051\\
0.502	0.00156378008575326\\
0.504	0.00156362161045335\\
0.506	0.00156349653434712\\
0.508	0.00156340440170922\\
0.51	0.00156334446141343\\
0.512	0.00156331567744668\\
0.514	0.00156331676492914\\
0.516	0.00156334620419744\\
0.518	0.00156340227853979\\
0.52	0.00156348309051956\\
0.522	0.0015635866001848\\
0.524	0.00156371064236719\\
0.526	0.00156385296421007\\
0.528	0.0015640112422875\\
0.53	0.00156418311842054\\
0.532	0.00156436621560719\\
0.534	0.00156455817125318\\
0.536	0.00156475665107435\\
0.538	0.00156495937904495\\
0.54	0.00156516414861935\\
0.542	0.00156536884888707\\
0.544	0.00156557147265118\\
0.546	0.00156577013846569\\
0.548	0.00156596309529411\\
0.55	0.00156614874028429\\
0.552	0.00156632561990581\\
0.554	0.00156649244348228\\
0.556	0.00156664808086497\\
0.558	0.00156679157188922\\
0.56	0.00156692212077954\\
0.562	0.00156703910182136\\
0.564	0.00156714205080756\\
0.566	0.00156723066731729\\
0.568	0.00156730480360413\\
0.57	0.00156736446394955\\
0.572	0.00156740979145813\\
0.574	0.0015674410650046\\
0.576	0.00156745868444234\\
0.578	0.00156746316569071\\
0.58	0.00156745512488108\\
0.582	0.00156743527213655\\
0.584	0.00156740439517659\\
0.586	0.00156736335232686\\
0.588	0.00156731305608123\\
0.59	0.00156725446584741\\
0.592	0.00156718857192666\\
0.594	0.001567116388454\\
0.596	0.00156703893820393\\
0.598	0.00156695724612513\\
0.6	0.0015668723253181\\
};
\addlegendentry{uncontrolled}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.000184\\
0.002	0.000184\\
0.004	0.000262848952903269\\
0.006	0.000293377958978068\\
0.008	0.000340577685557143\\
0.01	0.000390515617774879\\
0.012	0.000433653122680499\\
0.014	0.000477227401135103\\
0.016	0.000518106504833828\\
0.018	0.000558127641760533\\
0.02	0.000596351995239708\\
0.022	0.000633320944512811\\
0.024	0.00066888201759385\\
0.026	0.000703144456824659\\
0.028	0.000736172692149\\
0.03	0.000767965089789714\\
0.032	0.000798621692045906\\
0.034	0.000828130803163691\\
0.036	0.000856577903991158\\
0.038	0.000883965317869247\\
0.04	0.000910356456834767\\
0.042	0.000935768352260634\\
0.044	0.000960246384820611\\
0.046	0.000983817651613366\\
0.048	0.00100651506558666\\
0.05	0.00102837124477364\\
0.052	0.00104941107835948\\
0.054	0.001069669440265\\
0.056	0.00108916621900978\\
0.058	0.00110793648305436\\
0.06	0.00112599702560636\\
0.062	0.00114338191515005\\
0.064	0.00116010599709879\\
0.066	0.00117620170563827\\
0.068	0.00119168260727974\\
0.07	0.00120657920842059\\
0.072	0.0012209041755956\\
0.074	0.00123468599255803\\
0.076	0.00124793663420806\\
0.078	0.00126068257794807\\
0.08	0.00127293521761617\\
0.082	0.00128471909961075\\
0.084	0.00129604509288862\\
0.086	0.00130693591696382\\
0.088	0.00131740194308553\\
0.09	0.00132746417956332\\
0.092	0.00133713251270766\\
0.094	0.00134642635733411\\
0.096	0.00135535512140165\\
0.098	0.00136393674089523\\
0.1	0.00137218015031224\\
0.102	0.00138010191589122\\
0.104	0.00138771050417426\\
0.106	0.00139502121405892\\
0.108	0.00140204205132326\\
0.11	0.00140878714293945\\
0.112	0.00141526404316557\\
0.114	0.00142148579558216\\
0.116	0.00142745951421004\\
0.118	0.00143319724120745\\
0.12	0.00143870566346937\\
0.122	0.00144399589754597\\
0.124	0.00144907421784838\\
0.126	0.00145395088541507\\
0.128	0.00145863177802053\\
0.13	0.00146312636600152\\
0.132	0.00146744014722992\\
0.134	0.00147158186127349\\
0.136	0.00147555664342828\\
0.138	0.00147937255792862\\
0.14	0.00148303439515284\\
0.142	0.00148654959528937\\
0.144	0.00148992262156217\\
0.146	0.00149316033757253\\
0.148	0.00149626689706735\\
0.15	0.00149924863098223\\
0.152	0.00150210940101987\\
0.154	0.00150485504610044\\
0.156	0.00150748915294223\\
0.158	0.00151001710607268\\
0.16	0.00151244223381045\\
0.162	0.00151476950110872\\
0.164	0.00151700199391757\\
0.166	0.00151914428983566\\
0.168	0.00152119924786324\\
0.17	0.00152317108805479\\
0.172	0.00152506245722593\\
0.174	0.0015268772454628\\
0.176	0.00152861790148127\\
0.178	0.00153028801090251\\
0.18	0.00153188983773249\\
0.182	0.00153342668670859\\
0.184	0.00153490064981725\\
0.186	0.00153631477271036\\
0.188	0.00153767098734941\\
0.19	0.00153897210044585\\
0.192	0.00154021989524543\\
0.194	0.00154141695813146\\
0.196	0.00154256493427326\\
0.198	0.00154366620691771\\
0.2	0.00154472229314685\\
0.202	0.00154573538894659\\
0.204	0.00154670689267336\\
0.206	0.00154763882770836\\
0.208	0.00154853248244163\\
0.21	0.0015493897211771\\
0.212	0.0015502117305216\\
0.214	0.00155100022818443\\
0.216	0.00155175630662383\\
0.218	0.00155248154847041\\
0.22	0.0015531769591477\\
0.222	0.0015538439968296\\
0.224	0.00155448358652598\\
0.226	0.00155509707174937\\
0.228	0.00155568530325195\\
0.23	0.00155624951891635\\
0.232	0.00155679050095498\\
0.234	0.00155730938994628\\
0.236	0.00155780690486929\\
0.238	0.00155828409667212\\
0.24	0.00155874162602089\\
0.242	0.00155918046130541\\
0.244	0.00155960120943803\\
0.246	0.00156000476276675\\
0.248	0.00156039167867154\\
0.25	0.00156076277946257\\
0.252	0.00156111857689352\\
0.254	0.00156145982876776\\
0.256	0.00156178700482502\\
0.258	0.00156210080345676\\
0.26	0.00156240165572742\\
0.262	0.00156269020530928\\
0.264	0.00156296684767571\\
0.266	0.00156323217610179\\
0.268	0.00156348655331757\\
0.27	0.00156373052618121\\
0.272	0.00156396442730768\\
0.274	0.00156418876080355\\
0.276	0.00156440383159336\\
0.278	0.00156461010440729\\
0.28	0.0015648078587154\\
0.282	0.00156499752297927\\
0.284	0.0015651793532757\\
0.286	0.00156535374465929\\
0.288	0.00156552093171296\\
0.29	0.00156568127871911\\
0.292	0.00156583500051659\\
0.294	0.00156598243304148\\
0.296	0.00156612377300002\\
0.298	0.00156625933021553\\
0.3	0.00156638928474523\\
0.302	0.00156651392235615\\
0.304	0.00156663340782202\\
0.306	0.001566748004747\\
0.308	0.00156685786387783\\
0.31	0.00156696322839907\\
0.312	0.00156706423618646\\
0.314	0.00156716111161\\
0.316	0.00156725398073756\\
0.318	0.00156734305060248\\
0.32	0.00156742843644233\\
0.322	0.0015675103293145\\
0.324	0.00156758883452501\\
0.326	0.00156766412840824\\
0.328	0.00156773630716467\\
0.33	0.0015678055335594\\
0.332	0.00156787189544641\\
0.334	0.00156793554308391\\
0.336	0.0015679965566768\\
0.338	0.00156805507495467\\
0.34	0.00156811117111398\\
0.342	0.00156816497325663\\
0.344	0.00156821654815896\\
0.346	0.00156826601412491\\
0.348	0.00156831343205091\\
0.35	0.0015683589112071\\
0.352	0.00156840250710598\\
0.354	0.00156844432068769\\
0.356	0.00156848440253603\\
0.358	0.00156852284590945\\
0.36	0.00156855969688084\\
0.362	0.00156859504162407\\
0.364	0.00156862892208451\\
0.366	0.00156866141790153\\
0.368	0.00156869256724467\\
0.37	0.00156872244372558\\
0.372	0.00156875108206057\\
0.374	0.00156877855030044\\
0.376	0.00156880488000414\\
0.378	0.00156883013409177\\
0.38	0.00156885434123619\\
0.382	0.00156887755962322\\
0.384	0.00156889981528831\\
0.386	0.00156892116204823\\
0.388	0.001568941623529\\
0.39	0.00156896124951496\\
0.392	0.00156898006143161\\
0.394	0.00156899810534106\\
0.396	0.00156901540065972\\
0.398	0.00156903199001345\\
0.4	0.00156904789098489\\
0.402	0.00156906314302724\\
0.404	0.00156907776205\\
0.406	0.00156909178457665\\
0.408	0.00156910522499068\\
0.41	0.00156911811710987\\
0.412	0.00156913047392631\\
0.414	0.00156914232675867\\
0.416	0.00156915368733091\\
0.418	0.00156916458465304\\
0.42	0.00156917502929371\\
0.422	0.0015691850481299\\
0.424	0.00156919465067818\\
0.426	0.00156920386184451\\
0.428	0.00156921269018777\\
0.43	0.00156922115879234\\
0.432	0.00156922927534578\\
0.434	0.0015692370612487\\
0.436	0.00156924452339631\\
0.438	0.00156925168163263\\
0.44	0.0015692585421327\\
0.442	0.00156926512330125\\
0.444	0.00156927143065911\\
0.446	0.00156927748128005\\
0.448	0.00156928328009091\\
0.45	0.0015692888429344\\
0.452	0.00156929417419847\\
0.454	0.00156929928858698\\
0.456	0.00156930418999922\\
0.458	0.00156930889208537\\
0.46	0.00156931339830193\\
0.462	0.00156931772132398\\
0.464	0.00156932186420713\\
0.466	0.00156932583872392\\
0.468	0.00156932964756725\\
0.47	0.00156933330167415\\
0.472	0.00156933680340963\\
0.474	0.00156934016293712\\
0.476	0.0015693433823255\\
0.478	0.00156934647102172\\
0.48	0.0015693494308275\\
0.482	0.00156935227052616\\
0.484	0.00156935499167855\\
0.486	0.00156935760245317\\
0.488	0.00156936010419405\\
0.49	0.00156936250449992\\
0.492	0.00156936480451982\\
0.494	0.00156936701132442\\
0.496	0.00156936912588763\\
0.498	0.00156937115479056\\
0.5	0.00156937309885008\\
0.502	0.00156937496419336\\
0.504	0.00156937675149661\\
0.506	0.00156937846646603\\
0.508	0.00156938010965208\\
0.51	0.0015693816863704\\
0.512	0.00156938319705928\\
0.514	0.00156938464667198\\
0.516	0.00156938603554686\\
0.518	0.00156938736830087\\
0.52	0.00156938864518358\\
0.522	0.00156938987049974\\
0.524	0.00156939104442022\\
0.526	0.00156939217095987\\
0.528	0.00156939325022001\\
0.53	0.00156939428594624\\
0.532	0.00156939527817858\\
0.534	0.00156939623041249\\
0.536	0.00156939714263417\\
0.538	0.00156939801810665\\
0.54	0.00156939885676904\\
0.542	0.00156939966166835\\
0.544	0.00156940043270268\\
0.546	0.00156940117271817\\
0.548	0.00156940188157742\\
0.55	0.0015694025619398\\
0.552	0.0015694032136373\\
0.554	0.00156940383915556\\
0.556	0.00156940443830043\\
0.558	0.00156940501339588\\
0.56	0.00156940556422559\\
0.562	0.0015694060929631\\
0.564	0.00156940659937348\\
0.566	0.00156940708549021\\
0.568	0.00156940755106296\\
0.57	0.00156940799799478\\
0.572	0.00156940842602282\\
0.574	0.00156940883692861\\
0.576	0.00156940923043934\\
0.578	0.00156940960822333\\
0.58	0.00156940997000005\\
0.582	0.00156941031733232\\
0.584	0.00156941064993392\\
0.586	0.0015694109692693\\
0.588	0.00156941127504834\\
0.59	0.00156941156864375\\
0.592	0.00156941184976311\\
0.594	0.00156941211969353\\
0.596	0.00156941237814167\\
0.598	0.00156941262631481\\
0.6	0.00156941286391988\\
};
\addlegendentry{$\lambda=10^{-5}$}%const}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 0	0.000184\\
% 0.002	0.000184\\
% 0.004	0.000262848952903269\\
% 0.006	0.000293377958978068\\
% 0.008	0.000265507187054598\\
% 0.01	0.000235294950402799\\
% 0.012	0.000227550900375586\\
% 0.014	0.000255691912565489\\
% 0.016	0.000286474495444107\\
% 0.018	0.000298577251867875\\
% 0.02	0.000296768056660983\\
% 0.022	0.000296343900392676\\
% 0.024	0.000306115343403824\\
% 0.026	0.000324092101539416\\
% 0.028	0.000341823246716023\\
% 0.03	0.000354545642966198\\
% 0.032	0.000363608475798302\\
% 0.034	0.000372805670966257\\
% 0.036	0.000384608365161543\\
% 0.038	0.000398761504535226\\
% 0.04	0.000413491588524514\\
% 0.042	0.000427370171526121\\
% 0.044	0.000440207928771149\\
% 0.046	0.000452677501019398\\
% 0.048	0.000465497133951952\\
% 0.05	0.000478943572173144\\
% 0.052	0.000492815140668263\\
% 0.054	0.000506767573160368\\
% 0.056	0.00052055267990801\\
% 0.058	0.000534156428334883\\
% 0.06	0.000547675937143033\\
% 0.062	0.000561243207738795\\
% 0.064	0.000574897897579339\\
% 0.066	0.00058862849286574\\
% 0.068	0.000602364846119684\\
% 0.07	0.000616066069593228\\
% 0.072	0.000629698379729442\\
% 0.074	0.000643273836664978\\
% 0.076	0.00065679558208195\\
% 0.078	0.000670281839899595\\
% 0.08	0.000683723693905953\\
% 0.082	0.000697120900051385\\
% 0.084	0.000710454246962463\\
% 0.086	0.000723720986427501\\
% 0.088	0.000736907466959158\\
% 0.09	0.000750016596333262\\
% 0.092	0.000763039949904164\\
% 0.094	0.0007759813224644\\
% 0.096	0.000788832296962784\\
% 0.098	0.000801594678458777\\
% 0.1	0.000814259601080106\\
% 0.102	0.000826828136918058\\
% 0.104	0.000839292432362176\\
% 0.106	0.000851653908837355\\
% 0.108	0.000863905963085098\\
% 0.11	0.000876050175745217\\
% 0.112	0.00088808070175824\\
% 0.114	0.000899998952312208\\
% 0.116	0.000911799604172201\\
% 0.118	0.000923483917398515\\
% 0.12	0.000935047121352971\\
% 0.122	0.000946490445671324\\
% 0.124	0.000957809689495229\\
% 0.126	0.000969006091532149\\
% 0.128	0.000980075964841565\\
% 0.13	0.000991020546423781\\
% 0.132	0.00100183659899268\\
% 0.134	0.00101252535485279\\
% 0.136	0.00102308398451299\\
% 0.138	0.00103351372627536\\
% 0.14	0.00104381212863607\\
% 0.142	0.00105398044643711\\
% 0.144	0.00106401657698417\\
% 0.146	0.00107392179696361\\
% 0.148	0.00108369432309789\\
% 0.15	0.0010933354563582\\
% 0.152	0.00110284370567312\\
% 0.154	0.00111222039808467\\
% 0.156	0.00112146431037891\\
% 0.158	0.00113057679704987\\
% 0.16	0.0011395568806388\\
% 0.162	0.00114840594373638\\
% 0.164	0.00115712323421732\\
% 0.166	0.00116571016262441\\
% 0.168	0.00117416618321747\\
% 0.17	0.00118249273372279\\
% 0.172	0.00119068945723322\\
% 0.174	0.00119875781742563\\
% 0.176	0.00120669762997131\\
% 0.178	0.0012145103828961\\
% 0.18	0.00122219604937126\\
% 0.182	0.00122975613986522\\
% 0.184	0.00123719077103524\\
% 0.186	0.00124450147363959\\
% 0.188	0.00125168849477985\\
% 0.19	0.00125875338316147\\
% 0.192	0.00126569650418319\\
% 0.194	0.00127251942201537\\
% 0.196	0.00127922260903265\\
% 0.198	0.00128580764229162\\
% 0.2	0.00129227509058573\\
% 0.202	0.00129862654121959\\
% 0.204	0.00130486264955723\\
% 0.206	0.00131098501048529\\
% 0.208	0.00131699435674967\\
% 0.21	0.00132289228815266\\
% 0.212	0.00132867960624849\\
% 0.214	0.00133435791311191\\
% 0.216	0.00133992807110718\\
% 0.218	0.00134539168198169\\
% 0.22	0.00135074966145038\\
% 0.222	0.00135600360839392\\
% 0.224	0.00136115448492457\\
% 0.226	0.0013662038845917\\
% 0.228	0.00137115280942747\\
% 0.23	0.00137600284527214\\
% 0.232	0.00138075502804846\\
% 0.234	0.00138541093360639\\
% 0.236	0.00138997162615268\\
% 0.238	0.00139443866937037\\
% 0.24	0.00139881315054249\\
% 0.242	0.00140309661911945\\
% 0.244	0.00140729018062989\\
% 0.246	0.00141139536834144\\
% 0.248	0.00141541330155407\\
% 0.25	0.00141934549552162\\
% 0.252	0.00142319307917832\\
% 0.254	0.00142695754805455\\
% 0.256	0.00143064003690074\\
% 0.258	0.00143424201993681\\
% 0.26	0.00143776463421327\\
% 0.262	0.00144120933117554\\
% 0.264	0.00144457724694385\\
% 0.266	0.00144786980884755\\
% 0.268	0.00145108814911667\\
% 0.27	0.00145423366974421\\
% 0.272	0.00145730749636583\\
% 0.274	0.0014603110045374\\
% 0.276	0.0014632453108379\\
% 0.278	0.00146611176340244\\
% 0.28	0.0014689114675196\\
% 0.282	0.00147164574303439\\
% 0.284	0.00147431568192707\\
% 0.286	0.00147692257499434\\
% 0.288	0.00147946749909392\\
% 0.29	0.00148195171532351\\
% 0.292	0.00148437628379602\\
% 0.294	0.00148674243536319\\
% 0.296	0.00148905121195167\\
% 0.298	0.00149130381371992\\
% 0.3	0.00149350126313684\\
% 0.302	0.00149564472931572\\
% 0.304	0.00149773521415596\\
% 0.306	0.00149977385546476\\
% 0.308	0.00150176163361005\\
% 0.31	0.00150369965491852\\
% 0.312	0.00150558887740499\\
% 0.314	0.00150743037582311\\
% 0.316	0.00150922508514408\\
% 0.318	0.00151097404853334\\
% 0.32	0.00151267817735031\\
% 0.322	0.00151433848322979\\
% 0.324	0.00151595585346526\\
% 0.326	0.00151753126828645\\
% 0.328	0.00151906559057275\\
% 0.33	0.00152055976933796\\
% 0.332	0.0015220146427974\\
% 0.334	0.00152343112899709\\
% 0.336	0.00152481004132922\\
% 0.338	0.00152615226717474\\
% 0.34	0.00152745859502748\\
% 0.342	0.00152872988195626\\
% 0.344	0.00152996689155842\\
% 0.346	0.00153117045098961\\
% 0.348	0.0015323412990233\\
% 0.35	0.00153348023334276\\
% 0.352	0.0015345879680348\\
% 0.354	0.00153566527178907\\
% 0.356	0.00153671283420171\\
% 0.358	0.00153773139548152\\
% 0.36	0.0015387216209833\\
% 0.362	0.00153968422297813\\
% 0.364	0.00154061984287686\\
% 0.366	0.00154152916558277\\
% 0.368	0.00154241280890332\\
% 0.37	0.00154327143096725\\
% 0.372	0.00154410562635769\\
% 0.374	0.0015449160270423\\
% 0.376	0.00154570320479299\\
% 0.378	0.00154646776604681\\
% 0.38	0.00154721026020755\\
% 0.382	0.00154793126882626\\
% 0.384	0.00154863131940774\\
% 0.386	0.00154931096927303\\
% 0.388	0.00154997072451946\\
% 0.39	0.00155061111890287\\
% 0.392	0.0015512326376236\\
% 0.394	0.00155183579154338\\
% 0.396	0.00155242104549189\\
% 0.398	0.00155298888811191\\
% 0.4	0.0015535397644016\\
% 0.402	0.00155407414146184\\
% 0.404	0.00155459244500846\\
% 0.406	0.00155509512127748\\
% 0.408	0.00155558257725911\\
% 0.41	0.00155605523899959\\
% 0.412	0.00155651349532541\\
% 0.414	0.00155695775276455\\
% 0.416	0.00155738838254461\\
% 0.418	0.00155780577234167\\
% 0.42	0.00155821027635029\\
% 0.422	0.00155860226405447\\
% 0.424	0.00155898207318066\\
% 0.426	0.00155935005567277\\
% 0.428	0.0015597065333516\\
% 0.43	0.00156005184126393\\
% 0.432	0.00156038628588327\\
% 0.434	0.00156071018599218\\
% 0.436	0.00156102383326992\\
% 0.438	0.0015613275308567\\
% 0.44	0.00156162155618389\\
% 0.442	0.00156190619735945\\
% 0.444	0.00156218171810544\\
% 0.446	0.00156244839209511\\
% 0.448	0.00156270646987117\\
% 0.45	0.00156295621125646\\
% 0.452	0.00156319785413464\\
% 0.454	0.00156343164504885\\
% 0.456	0.00156365780973364\\
% 0.458	0.00156387658200891\\
% 0.46	0.00156408817595913\\
% 0.462	0.00156429281322288\\
% 0.464	0.00156449069672199\\
% 0.466	0.00156468203644084\\
% 0.468	0.00156486702461406\\
% 0.47	0.00156504586008382\\
% 0.472	0.00156521872486057\\
% 0.474	0.00156538580714115\\
% 0.476	0.00156554727916211\\
% 0.478	0.00156570331895642\\
% 0.48	0.00156585408942409\\
% 0.482	0.00156599975890035\\
% 0.484	0.00156614048137289\\
% 0.486	0.00156627641592993\\
% 0.488	0.00156640770805781\\
% 0.49	0.0015665345080332\\
% 0.492	0.0015666569532387\\
% 0.494	0.00156677518555969\\
% 0.496	0.00156688933465935\\
% 0.498	0.00156699953443688\\
% 0.5	0.00156710590720711\\
% 0.502	0.00156720857927327\\
% 0.504	0.00156730766595964\\
% 0.506	0.00156740328634903\\
% 0.508	0.00156749554911988\\
% 0.51	0.00156758456649556\\
% 0.512	0.00156767044084046\\
% 0.514	0.00156775327786533\\
% 0.516	0.00156783317393944\\
% 0.518	0.00156791022859377\\
% 0.52	0.00156798453250887\\
% 0.522	0.00156805617935512\\
% 0.524	0.00156812525441842\\
% 0.526	0.00156819184581433\\
% 0.528	0.00156825603371602\\
% 0.53	0.00156831790097704\\
% 0.532	0.00156837752292794\\
% 0.534	0.00156843497744032\\
% 0.536	0.00156849033526064\\
% 0.538	0.00156854366954629\\
% 0.54	0.00156859504670686\\
% 0.542	0.00156864453544132\\
% 0.544	0.00156869219805863\\
% 0.546	0.00156873809904342\\
% 0.548	0.00156878229682963\\
% 0.55	0.0015688248519204\\
% 0.552	0.00156886581908988\\
% 0.554	0.0015689052550816\\
% 0.556	0.00156894321121514\\
% 0.558	0.0015689797406858\\
% 0.56	0.00156901489155407\\
% 0.562	0.00156904871366818\\
% 0.564	0.00156908125201564\\
% 0.566	0.00156911255328898\\
% 0.568	0.00156914265957975\\
% 0.57	0.00156917161460669\\
% 0.572	0.00156919945773365\\
% 0.574	0.00156922622987837\\
% 0.576	0.00156925196783689\\
% 0.578	0.00156927670988999\\
% 0.58	0.00156930049041764\\
% 0.582	0.00156932334521928\\
% 0.584	0.00156934530640282\\
% 0.586	0.00156936640743389\\
% 0.588	0.00156938667828483\\
% 0.59	0.00156940615022729\\
% 0.592	0.00156942485122736\\
% 0.594	0.00156944281049513\\
% 0.596	0.00156946005411289\\
% 0.598	0.00156947660935447\\
% 0.6	0.00156949250053423\\
% };
% \addlegendentry{sqrt}
% 
% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0	0.000184\\
% 0.002	0.000184\\
% 0.004	0.000262848952903269\\
% 0.006	0.000293377958978068\\
% 0.008	0.000259377706519011\\
% 0.01	0.000214901334984396\\
% 0.012	0.000189161876381113\\
% 0.014	0.000207597859018349\\
% 0.016	0.000241439564020155\\
% 0.018	0.000250636968745978\\
% 0.02	0.000236458805494109\\
% 0.022	0.00021918583396311\\
% 0.024	0.000216281785013929\\
% 0.026	0.000229906490460672\\
% 0.028	0.000244707610173982\\
% 0.03	0.000248743147824349\\
% 0.032	0.000244410086634516\\
% 0.034	0.000240711009351779\\
% 0.036	0.000243973012172476\\
% 0.038	0.000252884409085742\\
% 0.04	0.000261285000684585\\
% 0.042	0.000265451357811857\\
% 0.044	0.000266724254705605\\
% 0.046	0.00026870329900766\\
% 0.048	0.000273558959897256\\
% 0.05	0.000280548022148548\\
% 0.052	0.000287403883994726\\
% 0.054	0.000292778558983046\\
% 0.056	0.000297092281298696\\
% 0.058	0.000301667518105748\\
% 0.06	0.000307362736089742\\
% 0.062	0.000314024388396458\\
% 0.064	0.000320868338090337\\
% 0.066	0.000327317444050848\\
% 0.068	0.000333373636365564\\
% 0.07	0.000339464881443545\\
% 0.072	0.000345965512316228\\
% 0.074	0.000352946213364751\\
% 0.076	0.000360183901850041\\
% 0.078	0.000367432420178395\\
% 0.08	0.000374588490852141\\
% 0.082	0.000381741627613323\\
% 0.084	0.000389031777721502\\
% 0.086	0.000396550967663481\\
% 0.088	0.000404273147355529\\
% 0.09	0.000412121257486602\\
% 0.092	0.000420016733010659\\
% 0.094	0.000427946060385628\\
% 0.096	0.000435933570348908\\
% 0.098	0.000444026083599145\\
% 0.1	0.000452240223920409\\
% 0.102	0.000460571558637858\\
% 0.104	0.00046898930367001\\
% 0.106	0.000477473275445744\\
% 0.108	0.000486009920141068\\
% 0.11	0.000494607470523008\\
% 0.112	0.000503272193259292\\
% 0.114	0.000512013297747407\\
% 0.116	0.00052082536041842\\
% 0.118	0.000529703192676186\\
% 0.12	0.000538634350337321\\
% 0.122	0.000547614978932446\\
% 0.124	0.000556639749435318\\
% 0.126	0.000565711203686625\\
% 0.128	0.000574827086284964\\
% 0.13	0.000583988418150584\\
% 0.132	0.000593189759255316\\
% 0.134	0.000602428943842989\\
% 0.136	0.000611699631934619\\
% 0.138	0.000621000271634937\\
% 0.14	0.000630326397166765\\
% 0.142	0.000639677761330631\\
% 0.144	0.000649050656967416\\
% 0.146	0.000658444425070659\\
% 0.148	0.000667854817567129\\
% 0.15	0.000677280432872941\\
% 0.152	0.000686716923805033\\
% 0.154	0.000696162927440306\\
% 0.156	0.000705614593591968\\
% 0.158	0.000715070821246675\\
% 0.16	0.000724528095870726\\
% 0.162	0.000733985268878416\\
% 0.164	0.000743438868786251\\
% 0.166	0.000752887580526779\\
% 0.168	0.000762327999697649\\
% 0.17	0.000771758777746177\\
% 0.172	0.000781176699689373\\
% 0.174	0.000790580468194289\\
% 0.176	0.000799967060077835\\
% 0.178	0.0008093351979479\\
% 0.18	0.000818681991920946\\
% 0.182	0.000828006152258047\\
% 0.184	0.000837304903710584\\
% 0.186	0.000846576959322653\\
% 0.188	0.000855819673791716\\
% 0.19	0.000865031787661992\\
% 0.192	0.000874210792379733\\
% 0.194	0.000883355462681472\\
% 0.196	0.000892463418096236\\
% 0.198	0.00090153346529827\\
% 0.2	0.00091056334312978\\
% 0.202	0.000919551892262177\\
% 0.204	0.000928496968499768\\
% 0.206	0.000937397452720778\\
% 0.208	0.00094625131737781\\
% 0.21	0.000955057488721074\\
% 0.212	0.000963814053789009\\
% 0.214	0.000972519986956642\\
% 0.216	0.000981173486596713\\
% 0.218	0.000989773577165201\\
% 0.22	0.000998318565507585\\
% 0.222	0.00100680752836052\\
% 0.224	0.00101523887882792\\
% 0.226	0.00102361174812239\\
% 0.228	0.00103192465351458\\
% 0.23	0.00104017678244156\\
% 0.232	0.00104836675408459\\
% 0.234	0.00105649381336938\\
% 0.236	0.00106455667904446\\
% 0.238	0.00107255465447036\\
% 0.24	0.00108048655565056\\
% 0.242	0.00108835174510014\\
% 0.244	0.0010961491338024\\
% 0.246	0.00110387814391299\\
% 0.248	0.00111153777911078\\
% 0.25	0.00111912752142622\\
% 0.252	0.00112664646491503\\
% 0.254	0.00113409415147593\\
% 0.256	0.00114146976319015\\
% 0.258	0.00114877290160221\\
% 0.26	0.00115600283444114\\
% 0.262	0.00116315922247899\\
% 0.264	0.00117024141668873\\
% 0.266	0.00117724913646867\\
% 0.268	0.00118418181360317\\
% 0.27	0.00119103922534381\\
% 0.272	0.00119782088182381\\
% 0.274	0.00120452661721565\\
% 0.276	0.00121115601751018\\
% 0.278	0.00121770897272188\\
% 0.28	0.00122418514218145\\
% 0.282	0.00123058447053233\\
% 0.284	0.00123690668790321\\
% 0.286	0.00124315179223096\\
% 0.288	0.00124931958187903\\
% 0.29	0.0012554101066307\\
% 0.292	0.00126142323050271\\
% 0.294	0.00126735905357714\\
% 0.296	0.00127321750292762\\
% 0.298	0.00127899872729723\\
% 0.3	0.0012847027142091\\
% 0.302	0.00129032965934943\\
% 0.304	0.00129587960807634\\
% 0.306	0.00130135280123094\\
% 0.308	0.00130674933938898\\
% 0.31	0.00131206950669728\\
% 0.312	0.0013173134563332\\
% 0.314	0.00132248151384814\\
% 0.316	0.00132757388241079\\
% 0.318	0.00133259092703285\\
% 0.32	0.00133753289827409\\
% 0.322	0.00134240019862732\\
% 0.324	0.00134719312345775\\
% 0.326	0.00135191211073328\\
% 0.328	0.00135655749805778\\
% 0.33	0.00136112975684906\\
% 0.332	0.00136562926440611\\
% 0.334	0.00137005652355964\\
% 0.336	0.00137441194878772\\
% 0.338	0.00137869607229214\\
% 0.34	0.00138290934324565\\
% 0.342	0.00138705232118113\\
% 0.344	0.00139112548751729\\
% 0.346	0.00139512942708627\\
% 0.348	0.00139906465114357\\
% 0.35	0.00140293176780291\\
% 0.352	0.00140673131579072\\
% 0.354	0.00141046392450438\\
% 0.356	0.00141413015782224\\
% 0.358	0.0014177306644525\\
% 0.36	0.00142126603115662\\
% 0.362	0.00142473692401087\\
% 0.364	0.00142814395044436\\
% 0.366	0.00143148779199335\\
% 0.368	0.00143476907459547\\
% 0.37	0.00143798849337783\\
% 0.372	0.00144114669068658\\
% 0.374	0.00144424437341343\\
% 0.376	0.00144728219827461\\
% 0.378	0.00145026088214679\\
% 0.38	0.00145318109414162\\
% 0.382	0.00145604355939097\\
% 0.384	0.00145884895749322\\
% 0.386	0.00146159802015845\\
% 0.388	0.00146429143563079\\
% 0.39	0.00146692994057708\\
% 0.392	0.00146951423011545\\
% 0.394	0.00147204504430594\\
% 0.396	0.00147452308343956\\
% 0.398	0.00147694908946582\\
% 0.4	0.00147932376621924\\
% 0.402	0.00148164785609676\\
% 0.404	0.00148392206491951\\
% 0.406	0.00148614713415297\\
% 0.408	0.00148832377012122\\
% 0.41	0.00149045271204361\\
% 0.412	0.00149253466533708\\
% 0.414	0.00149457036572541\\
% 0.416	0.00149656051638206\\
% 0.418	0.00149850584835163\\
% 0.42	0.00150040706130148\\
% 0.422	0.00150226488047964\\
% 0.424	0.00150408000085818\\
% 0.426	0.00150585314083756\\
% 0.428	0.00150758498957836\\
% 0.43	0.00150927625764875\\
% 0.432	0.00151092762735404\\
% 0.434	0.00151253980051128\\
% 0.436	0.00151411345159823\\
% 0.438	0.0015156492728275\\
% 0.44	0.00151714792994757\\
% 0.442	0.00151861010477794\\
% 0.444	0.00152003645350544\\
% 0.446	0.00152142764683169\\
% 0.448	0.00152278433061747\\
% 0.45	0.00152410716378447\\
% 0.452	0.00152539678116963\\
% 0.454	0.00152665382931418\\
% 0.456	0.00152787893139835\\
% 0.458	0.00152907272104249\\
% 0.46	0.00153023580920056\\
% 0.462	0.00153136881609019\\
% 0.464	0.00153247233993089\\
% 0.466	0.0015335469871127\\
% 0.468	0.00153459334267198\\
% 0.47	0.00153561199880153\\
% 0.472	0.00153660352696333\\
% 0.474	0.00153756850483666\\
% 0.476	0.00153850748997322\\
% 0.478	0.00153942104527391\\
% 0.48	0.00154030971409747\\
% 0.482	0.00154117404435101\\
% 0.484	0.00154201456496861\\
% 0.486	0.0015428318086955\\
% 0.488	0.00154362628985815\\
% 0.49	0.00154439852591705\\
% 0.492	0.00154514901645453\\
% 0.494	0.0015458782635666\\
% 0.496	0.00154658675199905\\
% 0.498	0.00154727496844452\\
% 0.5	0.00154794338276162\\
% 0.502	0.00154859246623947\\
% 0.504	0.00154922267383835\\
% 0.506	0.00154983446148015\\
% 0.508	0.00155042826925276\\
% 0.51	0.00155100453778141\\
% 0.512	0.00155156369234242\\
% 0.514	0.00155210615836696\\
% 0.516	0.00155263234641307\\
% 0.518	0.00155314266685038\\
% 0.52	0.00155363751564217\\
% 0.522	0.00155411728825681\\
% 0.524	0.00155458236621434\\
% 0.526	0.00155503313026769\\
% 0.528	0.00155546994767109\\
% 0.53	0.00155589318467134\\
% 0.532	0.0015563031944579\\
% 0.534	0.00155670032900231\\
% 0.536	0.00155708492765186\\
% 0.538	0.00155745732835314\\
% 0.54	0.00155781785685349\\
% 0.542	0.00155816683734237\\
% 0.544	0.00155850458222697\\
% 0.546	0.00155883140222312\\
% 0.548	0.00155914759667333\\
% 0.55	0.00155945346311716\\
% 0.552	0.00155974928812176\\
% 0.554	0.00156003535635989\\
% 0.556	0.00156031194192473\\
% 0.558	0.00156057931694214\\
% 0.56	0.00156083774334312\\
% 0.562	0.00156108748103536\\
% 0.564	0.00156132878010823\\
% 0.566	0.00156156188858728\\
% 0.568	0.00156178704504804\\
% 0.57	0.0015620044859758\\
% 0.572	0.00156221443876584\\
% 0.574	0.00156241712870947\\
% 0.576	0.00156261277235972\\
% 0.578	0.0015628015841634\\
% 0.58	0.00156298377017235\\
% 0.582	0.00156315953434029\\
% 0.584	0.00156332907256084\\
% 0.586	0.00156349257864679\\
% 0.588	0.0015636502386772\\
% 0.59	0.00156380223667584\\
% 0.592	0.00156394874925056\\
% 0.594	0.00156408995098663\\
% 0.596	0.00156422600936274\\
% 0.598	0.00156435708987403\\
% 0.6	0.00156448335120977\\
% };
% \addlegendentry{lin}
% 
% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 0	0.000184\\
% 0.002	0.000184\\
% 0.004	0.000262848952903269\\
% 0.006	0.000293377958978068\\
% 0.008	0.000258836373325423\\
% 0.01	0.000212864702092619\\
% 0.012	0.000184786911139665\\
% 0.014	0.000201239359372797\\
% 0.016	0.000234986919392025\\
% 0.018	0.00024353732210642\\
% 0.02	0.000227078176551925\\
% 0.022	0.000206142270542707\\
% 0.024	0.000199579032053659\\
% 0.026	0.000211151493637292\\
% 0.028	0.000224688986926692\\
% 0.03	0.000226136867795582\\
% 0.032	0.000217714136905385\\
% 0.034	0.000209583139693695\\
% 0.036	0.000209347920176818\\
% 0.038	0.000215677015557972\\
% 0.04	0.000220918023521197\\
% 0.042	0.00022057232962566\\
% 0.044	0.000216719059364216\\
% 0.046	0.000214115387190476\\
% 0.048	0.000215270606106082\\
% 0.05	0.000218571514387938\\
% 0.052	0.000220727771604054\\
% 0.054	0.000220456214208904\\
% 0.056	0.000219122398477849\\
% 0.058	0.000218777645593836\\
% 0.06	0.000220080964783138\\
% 0.062	0.000222015439355203\\
% 0.064	0.000223250473575967\\
% 0.066	0.000223510727377681\\
% 0.068	0.000223540679779991\\
% 0.07	0.000224165161061081\\
% 0.072	0.000225489426808001\\
% 0.074	0.000226990417340076\\
% 0.076	0.000228154411887626\\
% 0.078	0.000228969613552179\\
% 0.08	0.000229796592405208\\
% 0.082	0.000230952563271561\\
% 0.084	0.000232419398249019\\
% 0.086	0.000233955638553422\\
% 0.088	0.000235367484601125\\
% 0.09	0.000236685590284886\\
% 0.092	0.000238071443473826\\
% 0.094	0.000239646477007626\\
% 0.096	0.000241384219979375\\
% 0.098	0.000243180639080318\\
% 0.1	0.000244961350040845\\
% 0.102	0.000246749424629735\\
% 0.104	0.000248613565291351\\
% 0.106	0.000250602671733464\\
% 0.108	0.000252701479814352\\
% 0.11	0.000254867435748297\\
% 0.112	0.000257069917125625\\
% 0.114	0.000259320695315874\\
% 0.116	0.000261647847430093\\
% 0.118	0.000264073192896904\\
% 0.12	0.000266590275033019\\
% 0.122	0.000269182733605184\\
% 0.124	0.0002718365118881\\
% 0.126	0.000274556515895053\\
% 0.128	0.000277353526719477\\
% 0.13	0.000280238452128876\\
% 0.132	0.000283209252072272\\
% 0.134	0.000286260434577328\\
% 0.136	0.000289384836189648\\
% 0.138	0.000292584156173848\\
% 0.14	0.000295861853898689\\
% 0.142	0.000299223778383691\\
% 0.144	0.000302669532666859\\
% 0.146	0.000306197989067966\\
% 0.148	0.000309805243668393\\
% 0.15	0.000313491775636172\\
% 0.152	0.000317257976807303\\
% 0.154	0.000321106979033216\\
% 0.156	0.00032503867484937\\
% 0.158	0.000329053498932773\\
% 0.16	0.000333149229343084\\
% 0.162	0.000337326012247724\\
% 0.164	0.000341583040328038\\
% 0.166	0.000345921857957726\\
% 0.168	0.000350342112102037\\
% 0.17	0.000354844557452109\\
% 0.172	0.000359427815494159\\
% 0.174	0.000364091996954968\\
% 0.176	0.000368835929638208\\
% 0.178	0.000373660230668812\\
% 0.18	0.000378564187380371\\
% 0.182	0.000383548341754219\\
% 0.184	0.000388611646382627\\
% 0.186	0.000393754183359458\\
% 0.188	0.000398974748916202\\
% 0.19	0.000404273444191416\\
% 0.192	0.000409649274672357\\
% 0.194	0.000415102401707291\\
% 0.196	0.00042063180763103\\
% 0.198	0.000426237442300622\\
% 0.2	0.000431918138062337\\
% 0.202	0.000437673703264575\\
% 0.204	0.000443502983908651\\
% 0.206	0.000449405780294545\\
% 0.208	0.000455380972576853\\
% 0.21	0.000461428283577763\\
% 0.212	0.000467546530661986\\
% 0.214	0.00047373530826393\\
% 0.216	0.000479993380552729\\
% 0.218	0.000486320267271606\\
% 0.22	0.000492714728435642\\
% 0.222	0.000499176230570844\\
% 0.224	0.000505703513914917\\
% 0.226	0.000512295963339185\\
% 0.228	0.000518952274328074\\
% 0.23	0.000525671747027886\\
% 0.232	0.00053245304332121\\
% 0.234	0.000539295398477462\\
% 0.236	0.000546197452494896\\
% 0.238	0.000553158379499305\\
% 0.24	0.000560176790480885\\
% 0.242	0.000567251791652222\\
% 0.244	0.000574381959460195\\
% 0.246	0.000581566334712974\\
% 0.248	0.000588803463843945\\
% 0.25	0.000596092329846118\\
% 0.252	0.000603431452731572\\
% 0.254	0.000610819760372985\\
% 0.256	0.000618255745042668\\
% 0.258	0.000625738279689702\\
% 0.26	0.000633265828287312\\
% 0.262	0.00064083721164033\\
% 0.264	0.000648450867677262\\
% 0.266	0.00065610556929951\\
% 0.268	0.000663799730645572\\
% 0.27	0.000671532079819565\\
% 0.272	0.000679301008256185\\
% 0.274	0.000687105201651533\\
% 0.276	0.000694943029973577\\
% 0.278	0.000702813139505333\\
% 0.28	0.000710713880816677\\
% 0.282	0.0007186438642928\\
% 0.284	0.000726601423414699\\
% 0.286	0.000734585136043738\\
% 0.288	0.000742593320707007\\
% 0.29	0.000750624525927153\\
% 0.292	0.000758677057455856\\
% 0.294	0.00076674943778017\\
% 0.296	0.000774839962317968\\
% 0.298	0.000782947131006758\\
% 0.3	0.000791069231554342\\
% 0.302	0.000799204744875017\\
% 0.304	0.00080735195363914\\
% 0.306	0.000815509323237601\\
% 0.308	0.000823675134021596\\
% 0.31	0.000831847839375024\\
% 0.312	0.000840025720140003\\
% 0.314	0.00084820722125651\\
% 0.316	0.000856390626956139\\
% 0.318	0.000864574377321065\\
% 0.32	0.00087275676292222\\
% 0.322	0.000880936222562523\\
% 0.324	0.000889111056130233\\
% 0.326	0.000897279704711207\\
% 0.328	0.000905440480512383\\
% 0.33	0.000913591830447952\\
% 0.332	0.000921732082062121\\
% 0.334	0.000929859691618034\\
% 0.336	0.000937973005018503\\
% 0.338	0.000946070491357624\\
% 0.34	0.000954150517904742\\
% 0.342	0.000962211570015884\\
% 0.344	0.000970252039308509\\
% 0.346	0.000978270430771076\\
% 0.348	0.00098626516331336\\
% 0.35	0.000994234764857174\\
% 0.352	0.00100217768449995\\
% 0.354	0.00101009247631816\\
% 0.356	0.0010179776224313\\
% 0.358	0.00102583170620193\\
% 0.36	0.00103365324553334\\
% 0.362	0.00104144085610598\\
% 0.364	0.00104919309428512\\
% 0.366	0.00105690861099214\\
% 0.368	0.00106458600363858\\
% 0.37	0.00107222396119228\\
% 0.372	0.00107982112459147\\
% 0.374	0.00108737622353005\\
% 0.376	0.00109488794484003\\
% 0.378	0.00110235506148698\\
% 0.38	0.00110977630844154\\
% 0.382	0.00111715050434507\\
% 0.384	0.00112447643442117\\
% 0.386	0.00113175296524266\\
% 0.388	0.00113897893426225\\
% 0.39	0.00114615325808505\\
% 0.392	0.0011532748282239\\
% 0.394	0.0011603426132564\\
% 0.396	0.00116735556043499\\
% 0.398	0.00117431269208411\\
% 0.4	0.00118121301271812\\
% 0.402	0.00118805560001233\\
% 0.404	0.00119483951710321\\
% 0.406	0.00120156389844664\\
% 0.408	0.00120822786699508\\
% 0.41	0.00121483061523723\\
% 0.412	0.00122137132696555\\
% 0.414	0.00122784925377382\\
% 0.416	0.00123426364114591\\
% 0.418	0.00124061380067103\\
% 0.42	0.00124689904020126\\
% 0.422	0.00125311873202864\\
% 0.424	0.00125927224687427\\
% 0.426	0.00126535901825699\\
% 0.428	0.00127137848009129\\
% 0.43	0.00127733012746358\\
% 0.432	0.00128321345762979\\
% 0.434	0.00128902802740247\\
% 0.436	0.0012947733973516\\
% 0.438	0.00130044918599391\\
% 0.44	0.00130605501701222\\
% 0.442	0.00131159057042722\\
% 0.444	0.00131705553266186\\
% 0.446	0.00132244964486535\\
% 0.448	0.00132777265565954\\
% 0.45	0.00133302436677509\\
% 0.452	0.00133820458832668\\
% 0.454	0.001343313181912\\
% 0.456	0.00134835001827188\\
% 0.458	0.00135331501799423\\
% 0.46	0.0013582081114237\\
% 0.462	0.00136302927710457\\
% 0.464	0.00136777850381282\\
% 0.466	0.00137245582686429\\
% 0.468	0.00137706129214966\\
% 0.47	0.00138159499042718\\
% 0.472	0.00138605702324803\\
% 0.474	0.0013904475353463\\
% 0.476	0.00139476668234911\\
% 0.478	0.00139901466136996\\
% 0.48	0.00140319168040433\\
% 0.482	0.00140729798722686\\
% 0.484	0.0014113338403789\\
% 0.486	0.00141529953646426\\
% 0.488	0.00141919538264102\\
% 0.49	0.00142302172240539\\
% 0.492	0.00142677890950505\\
% 0.494	0.0014304673322958\\
% 0.496	0.00143408738899886\\
% 0.498	0.00143763951071011\\
% 0.5	0.0014411241379284\\
% 0.502	0.00144454174229299\\
% 0.504	0.00144789280431409\\
% 0.506	0.00145117783390998\\
% 0.508	0.00145439734927517\\
% 0.51	0.00145755189628472\\
% 0.512	0.00146064202843928\\
% 0.514	0.00146366832520042\\
% 0.516	0.00146663137295537\\
% 0.518	0.00146953178234379\\
% 0.52	0.00147237017018831\\
% 0.522	0.0014751471758699\\
% 0.524	0.00147786344417355\\
% 0.526	0.00148051964076622\\
% 0.528	0.00148311643590995\\
% 0.53	0.00148565451909345\\
% 0.532	0.00148813458356779\\
% 0.534	0.00149055734017988\\
% 0.536	0.00149292350268834\\
% 0.538	0.0014952338008446\\
% 0.54	0.00149748896644917\\
% 0.542	0.00149968974572335\\
% 0.544	0.00150183688606832\\
% 0.546	0.00150393114776843\\
% 0.548	0.0015059732914175\\
% 0.55	0.00150796408899224\\
% 0.552	0.00150990431191244\\
% 0.554	0.00151179474152081\\
% 0.556	0.00151363615774552\\
% 0.558	0.00151542934902095\\
% 0.56	0.00151717510152266\\
% 0.562	0.00151887420856155\\
% 0.564	0.00152052746036308\\
% 0.566	0.00152213565296553\\
% 0.568	0.00152369957851684\\
% 0.57	0.00152522003370584\\
% 0.572	0.00152669781055144\\
% 0.574	0.00152813370439426\\
% 0.576	0.00152952850515424\\
% 0.578	0.00153088300490831\\
% 0.58	0.00153219798959385\\
% 0.582	0.00153347424619663\\
% 0.584	0.00153471255487869\\
% 0.586	0.00153591369579928\\
% 0.588	0.00153707844164686\\
% 0.59	0.00153820756411456\\
% 0.592	0.0015393018268168\\
% 0.594	0.0015403619914396\\
% 0.596	0.00154138881102344\\
% 0.598	0.00154238303580732\\
% 0.6	0.00154334540686036\\
% };
% \addlegendentry{quad}

\end{axis}
\end{tikzpicture}%


==> TPconstPen_ctrl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.6,
% ymin=-0.06,
% ymax=0.01,
xlabel={$t\text{ [s]}$},
ylabel={$\control^\tn\text{ [m\textsuperscript{2}/s\textsuperscript{2}]}$},
axis background/.style={fill=white},
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	0\\
0.008	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.056	0\\
0.058	0\\
0.06	0\\
0.062	0\\
0.064	0\\
0.066	0\\
0.068	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0\\
0.252	0\\
0.254	0\\
0.256	0\\
0.258	0\\
0.26	0\\
0.262	0\\
0.264	0\\
0.266	0\\
0.268	0\\
0.27	0\\
0.272	0\\
0.274	0\\
0.276	0\\
0.278	0\\
0.28	0\\
0.282	0\\
0.284	0\\
0.286	0\\
0.288	0\\
0.29	0\\
0.292	0\\
0.294	0\\
0.296	0\\
0.298	0\\
0.3	0\\
0.302	0\\
0.304	0\\
0.306	0\\
0.308	0\\
0.31	0\\
0.312	0\\
0.314	0\\
0.316	0\\
0.318	0\\
0.32	0\\
0.322	0\\
0.324	0\\
0.326	0\\
0.328	0\\
0.33	0\\
0.332	0\\
0.334	0\\
0.336	0\\
0.338	0\\
0.34	0\\
0.342	0\\
0.344	0\\
0.346	0\\
0.348	0\\
0.35	0\\
0.352	0\\
0.354	0\\
0.356	0\\
0.358	0\\
0.36	0\\
0.362	0\\
0.364	0\\
0.366	0\\
0.368	0\\
0.37	0\\
0.372	0\\
0.374	0\\
0.376	0\\
0.378	0\\
0.38	0\\
0.382	0\\
0.384	0\\
0.386	0\\
0.388	0\\
0.39	0\\
0.392	0\\
0.394	0\\
0.396	0\\
0.398	0\\
0.4	0\\
0.402	0\\
0.404	0\\
0.406	0\\
0.408	0\\
0.41	0\\
0.412	0\\
0.414	0\\
0.416	0\\
0.418	0\\
0.42	0\\
0.422	0\\
0.424	0\\
0.426	0\\
0.428	0\\
0.43	0\\
0.432	0\\
0.434	0\\
0.436	0\\
0.438	0\\
0.44	0\\
0.442	0\\
0.444	0\\
0.446	0\\
0.448	0\\
0.45	0\\
0.452	0\\
0.454	0\\
0.456	0\\
0.458	0\\
0.46	0\\
0.462	0\\
0.464	0\\
0.466	0\\
0.468	0\\
0.47	0\\
0.472	0\\
0.474	0\\
0.476	0\\
0.478	0\\
0.48	0\\
0.482	0\\
0.484	0\\
0.486	0\\
0.488	0\\
0.49	0\\
0.492	0\\
0.494	0\\
0.496	0\\
0.498	0\\
0.5	0\\
0.502	0\\
0.504	0\\
0.506	0\\
0.508	0\\
0.51	0\\
0.512	0\\
0.514	0\\
0.516	0\\
0.518	0\\
0.52	0\\
0.522	0\\
0.524	0\\
0.526	0\\
0.528	0\\
0.53	0\\
0.532	0\\
0.534	0\\
0.536	0\\
0.538	0\\
0.54	0\\
0.542	0\\
0.544	0\\
0.546	0\\
0.548	0\\
0.55	0\\
0.552	0\\
0.554	0\\
0.556	0\\
0.558	0\\
0.56	0\\
0.562	0\\
0.564	0\\
0.566	0\\
0.568	0\\
0.57	0\\
0.572	0\\
0.574	0\\
0.576	0\\
0.578	0\\
0.58	0\\
0.582	0\\
0.584	0\\
0.586	0\\
0.588	0\\
0.59	0\\
0.592	0\\
0.594	0\\
0.596	0\\
0.598	0\\
0.6	0\\
};
\addlegendentry{uncontrolled}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	-0.0449856112722879\\
0.008	-0.0142401551556146\\
0.01	-0.0248311853683994\\
0.012	-0.0247343450690785\\
0.014	-0.0229159290594927\\
0.016	-0.0221373398252675\\
0.018	-0.021351069002435\\
0.02	-0.0206277405449524\\
0.022	-0.0198876646496854\\
0.024	-0.0191879583564637\\
0.026	-0.0185033630799776\\
0.028	-0.0178469839555878\\
0.03	-0.0172098731369901\\
0.032	-0.0165956461734783\\
0.034	-0.0160009073701672\\
0.036	-0.0154264803150441\\
0.038	-0.0148707782160381\\
0.04	-0.0143337391663228\\
0.042	-0.0138144265116767\\
0.044	-0.0133124991201682\\
0.046	-0.0128272823022831\\
0.048	-0.0123583547509358\\
0.05	-0.0119051628860925\\
0.052	-0.0114672720387624\\
0.054	-0.011044194316381\\
0.056	-0.0106355041179856\\
0.058	-0.0102407553967221\\
0.06	-0.00985953878262434\\
0.062	-0.00949143878586547\\
0.064	-0.00913606413485945\\
0.066	-0.00879302401215318\\
0.068	-0.00846194531489435\\
0.07	-0.0081424585413281\\
0.072	-0.00783420827066232\\
0.074	-0.00753684423963678\\
0.076	-0.00725002809783031\\
0.078	-0.00697342743521957\\
0.08	-0.00670672037388326\\
0.082	-0.00644959136452325\\
0.084	-0.00620173445089053\\
0.086	-0.00596285018120052\\
0.088	-0.00573264801435908\\
0.09	-0.00551084396772144\\
0.092	-0.00529716244041947\\
0.094	-0.00509133436859065\\
0.096	-0.00489309863495763\\
0.098	-0.00470220058712472\\
0.1	-0.00451839314225208\\
0.102	-0.00434143557350922\\
0.104	-0.00417109438312168\\
0.106	-0.00400714229218732\\
0.108	-0.00384935893356617\\
0.11	-0.00369752999930548\\
0.112	-0.00355144779091615\\
0.114	-0.00341091049114952\\
0.116	-0.00327572259993679\\
0.118	-0.0031456943057608\\
0.12	-0.00302064182911447\\
0.122	-0.00290038687468135\\
0.124	-0.00278475689955602\\
0.126	-0.00267358463175748\\
0.128	-0.00256670827702838\\
0.13	-0.00246397109238941\\
0.132	-0.00236522154272099\\
0.134	-0.00227031292045976\\
0.136	-0.00217910346112719\\
0.138	-0.00209145600209505\\
0.14	-0.00200723806460454\\
0.142	-0.00192632154593356\\
0.144	-0.00184858277414521\\
0.146	-0.00177390222908128\\
0.148	-0.00170216457501521\\
0.15	-0.00163325840674951\\
0.152	-0.0015670762644739\\
0.154	-0.00150351440191387\\
0.156	-0.00144247278697162\\
0.158	-0.00138385488940069\\
0.16	-0.00132756767020503\\
0.162	-0.00127352138673246\\
0.164	-0.00122162957330427\\
0.166	-0.00117180886195209\\
0.168	-0.00112397895632889\\
0.17	-0.00107806246657833\\
0.172	-0.00103398487822415\\
0.174	-0.000991674399873353\\
0.176	-0.000951061928482994\\
0.178	-0.000912080908769891\\
0.18	-0.000874667296003147\\
0.182	-0.000838759426131919\\
0.184	-0.000804297977041356\\
0.186	-0.000771225848523592\\
0.188	-0.000739488122757378\\
0.19	-0.000709031953341404\\
0.192	-0.00067980652560887\\
0.194	-0.00065176295402087\\
0.196	-0.000624854242802093\\
0.198	-0.000599035191058096\\
0.2	-0.000574262354113824\\
0.202	-0.000550493955775356\\
0.204	-0.000527689850665414\\
0.206	-0.000505811443099142\\
0.208	-0.000484821650638519\\
0.21	-0.000464684829094296\\
0.212	-0.000445366737461054\\
0.214	-0.000426834468595566\\
0.216	-0.000409056415644776\\
0.218	-0.00039200220798444\\
0.22	-0.000375642679212124\\
0.222	-0.000359949807960609\\
0.224	-0.000344896687494659\\
0.226	-0.000330457471041741\\
0.228	-0.000316607343004927\\
0.23	-0.000303322468478822\\
0.232	-0.000290579966069919\\
0.234	-0.000278357861288856\\
0.236	-0.000266635060952977\\
0.238	-0.000255391310168052\\
0.24	-0.000244607168274674\\
0.242	-0.000234263969152661\\
0.244	-0.000224343798663347\\
0.246	-0.000214829458028624\\
0.248	-0.00020570444271395\\
0.25	-0.00019695290865148\\
0.252	-0.000188559652503679\\
0.254	-0.000180510080516428\\
0.256	-0.000172790190099693\\
0.258	-0.000165386541111649\\
0.26	-0.000158286238691224\\
0.262	-0.000151476906788552\\
0.264	-0.00014494667218334\\
0.266	-0.000138684140090339\\
0.268	-0.000132678379297791\\
0.27	-0.000126918899689013\\
0.272	-0.000121395638435997\\
0.274	-0.000116098939289851\\
0.276	-0.000111019539766179\\
0.278	-0.000106148552068012\\
0.28	-0.00010147745120146\\
0.282	-9.6998057404685e-05\\
0.284	-9.27025251346652e-05\\
0.286	-8.85833268853205e-05\\
0.288	-8.46332429885222e-05\\
0.29	-8.08453467132277e-05\\
0.292	-7.72129948264999e-05\\
0.294	-7.37298138736514e-05\\
0.296	-7.03896914476946e-05\\
0.298	-6.71867635580425e-05\\
0.3	-6.41154065595606e-05\\
0.302	-6.11702255244938e-05\\
0.304	-5.834604678487e-05\\
0.306	-5.56379072287074e-05\\
0.308	-5.30410474124861e-05\\
0.31	-5.05509017087078e-05\\
0.312	-4.81630919474991e-05\\
0.314	-4.58734183484329e-05\\
0.316	-4.36778536528467e-05\\
0.318	-4.1572534777937e-05\\
0.32	-3.95537574038636e-05\\
0.322	-3.76179682929758e-05\\
0.324	-3.57617602980834e-05\\
0.326	-3.39818652940937e-05\\
0.328	-3.22751495761581e-05\\
0.33	-3.06386073550183e-05\\
0.332	-2.9069356515843e-05\\
0.334	-2.75646326325806e-05\\
0.336	-2.61217850601306e-05\\
0.338	-2.47382714264594e-05\\
0.34	-2.34116540328841e-05\\
0.342	-2.21395947858887e-05\\
0.344	-2.09198518819526e-05\\
0.346	-1.97502751440237e-05\\
0.348	-1.86288029691552e-05\\
0.35	-1.755345803729e-05\\
0.352	-1.65223445015288e-05\\
0.354	-1.55336440395108e-05\\
0.356	-1.4585613267408e-05\\
0.358	-1.36765801067469e-05\\
0.36	-1.28049414046407e-05\\
0.362	-1.19691595908117e-05\\
0.364	-1.11677604881599e-05\\
0.366	-1.03993302366439e-05\\
0.368	-9.66251327927922e-06\\
0.37	-8.95600953170958e-06\\
0.372	-8.27857252973113e-06\\
0.374	-7.62900682494445e-06\\
0.376	-7.00616628112105e-06\\
0.378	-6.4089516778151e-06\\
0.38	-5.8363091438796e-06\\
0.382	-5.28722795237251e-06\\
0.384	-4.76073908033901e-06\\
0.386	-4.2559131798022e-06\\
0.388	-3.77185925376676e-06\\
0.39	-3.30772278911395e-06\\
0.392	-2.86268453966033e-06\\
0.394	-2.43595880806829e-06\\
0.396	-2.02679232740251e-06\\
0.398	-1.63446268006534e-06\\
0.4	-1.25827727001789e-06\\
0.402	-8.97571867819567e-07\\
0.404	-5.51709666241741e-07\\
0.406	-2.20079941335641e-07\\
0.408	9.79028152589654e-08\\
0.41	4.02800128483213e-07\\
0.412	6.95150337013615e-07\\
0.414	9.75469727185026e-07\\
0.416	1.24425326531669e-06\\
0.418	1.50197564121462e-06\\
0.42	1.74909194087071e-06\\
0.422	1.98603860680885e-06\\
0.424	2.21323405593875e-06\\
0.426	2.43107956342999e-06\\
0.428	2.63995983009259e-06\\
0.43	2.84024379589236e-06\\
0.432	3.03228516099667e-06\\
0.434	3.21642313445969e-06\\
0.436	3.39298291274849e-06\\
0.438	3.56227636881826e-06\\
0.44	3.72460249143021e-06\\
0.442	3.88024801947024e-06\\
0.444	4.02948784526232e-06\\
0.446	4.17258559838159e-06\\
0.448	4.30979401599077e-06\\
0.45	4.44135548020553e-06\\
0.452	4.56750235803023e-06\\
0.454	4.6884574959763e-06\\
0.456	4.80443453217235e-06\\
0.458	4.91563835163759e-06\\
0.46	5.02226537272474e-06\\
0.462	5.12450396624765e-06\\
0.464	5.22253471837857e-06\\
0.466	5.31653081648747e-06\\
0.468	5.40665829040327e-06\\
0.47	5.49307636760695e-06\\
0.472	5.5759376946178e-06\\
0.474	5.65538866404568e-06\\
0.476	5.73156961774264e-06\\
0.478	5.80461514778175e-06\\
0.48	5.87465428298663e-06\\
0.482	5.94181076600328e-06\\
0.484	6.00620322440544e-06\\
0.486	6.06794542580165e-06\\
0.488	6.12714643486925e-06\\
0.49	6.18391084818436e-06\\
0.492	6.23833893826841e-06\\
0.494	6.29052686986818e-06\\
0.496	6.34056683204945e-06\\
0.498	6.38854723731439e-06\\
0.5	6.43455284283477e-06\\
0.502	6.47866493377862e-06\\
0.504	6.52096143447606e-06\\
0.506	6.56151707723633e-06\\
0.508	6.60040350433433e-06\\
0.51	6.6376894234562e-06\\
0.512	6.67344070120494e-06\\
0.514	6.70772050625734e-06\\
0.516	6.74058939514688e-06\\
0.518	6.77210544405853e-06\\
0.52	6.80232432747786e-06\\
0.522	6.83129943962496e-06\\
0.524	6.85908196651749e-06\\
0.526	6.88572099779718e-06\\
0.528	6.91126359286033e-06\\
0.53	6.93575488378667e-06\\
0.532	6.95923813600817e-06\\
0.534	6.98175484309178e-06\\
0.536	7.00334478235895e-06\\
0.538	7.02404610214616e-06\\
0.54	7.04389537288615e-06\\
0.542	7.06292766739095e-06\\
0.544	7.08117660770723e-06\\
0.546	7.09867443907047e-06\\
0.548	7.11545207283729e-06\\
0.55	7.13153915461525e-06\\
0.552	7.1469641035866e-06\\
0.554	7.16175417531688e-06\\
0.556	7.17593549774855e-06\\
0.558	7.18953312907198e-06\\
0.56	7.20257109070239e-06\\
0.562	7.21507242061768e-06\\
0.564	7.22705920352218e-06\\
0.566	7.23855262003384e-06\\
0.568	7.24957297434047e-06\\
0.57	7.2601397394275e-06\\
0.572	7.27027158246282e-06\\
0.574	7.27998640649324e-06\\
0.576	7.28930137367974e-06\\
0.578	7.29823294364916e-06\\
0.58	7.30679689489593e-06\\
0.582	7.31500836004628e-06\\
0.584	7.32288184544347e-06\\
0.586	7.33043126369742e-06\\
0.588	7.33766995156856e-06\\
0.59	7.34461070000066e-06\\
0.592	7.35126577049589e-06\\
0.594	7.3576469227602e-06\\
0.596	7.36376542970881e-06\\
0.598	7.36963210294087e-06\\
0.6	7.37525730649883e-06\\
};
\addlegendentry{$\lambda=10^{-5}$}%const}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 0	0\\
% 0.002	0\\
% 0.004	0\\
% 0.006	-0.0449856112722879\\
% 0.008	-0.0522477025290009\\
% 0.01	-0.0379640402947742\\
% 0.012	-0.021942175655425\\
% 0.014	-0.0166367071154375\\
% 0.016	-0.0263302949029645\\
% 0.018	-0.0364891992978441\\
% 0.02	-0.0360795932647432\\
% 0.022	-0.0296529069602389\\
% 0.024	-0.024454253451952\\
% 0.026	-0.0242553606936244\\
% 0.028	-0.0275721013860725\\
% 0.03	-0.0300358892135414\\
% 0.032	-0.0295928226864395\\
% 0.034	-0.0274150879113574\\
% 0.036	-0.0255676739922587\\
% 0.038	-0.0251130536596915\\
% 0.04	-0.0256863915020622\\
% 0.042	-0.0262627022687211\\
% 0.044	-0.0261854708922284\\
% 0.046	-0.0255178840601562\\
% 0.048	-0.0247133241837307\\
% 0.05	-0.0241479066314857\\
% 0.052	-0.0238969441455096\\
% 0.054	-0.023799783344459\\
% 0.056	-0.0236562488128393\\
% 0.058	-0.0233717777863256\\
% 0.06	-0.0229760788676653\\
% 0.062	-0.022555559327816\\
% 0.064	-0.0221785415881641\\
% 0.066	-0.0218619137063527\\
% 0.068	-0.0215818557306136\\
% 0.07	-0.0213038628636275\\
% 0.072	-0.0210066105040564\\
% 0.074	-0.0206885183793499\\
% 0.076	-0.0203606585605932\\
% 0.078	-0.0200357070593307\\
% 0.08	-0.0197206671925526\\
% 0.082	-0.0194156192749402\\
% 0.084	-0.0191165934128645\\
% 0.086	-0.0188192846969195\\
% 0.088	-0.018521365913382\\
% 0.09	-0.0182228248626949\\
% 0.092	-0.0179250309905441\\
% 0.094	-0.017629530432506\\
% 0.096	-0.0173372808111587\\
% 0.098	-0.0170484866896936\\
% 0.1	-0.0167628569084552\\
% 0.102	-0.0164799696886706\\
% 0.104	-0.0161995381051428\\
% 0.106	-0.0159214939066379\\
% 0.108	-0.0156459399019688\\
% 0.11	-0.0153730455008754\\
% 0.112	-0.0151029616827413\\
% 0.114	-0.0148357785334738\\
% 0.116	-0.0145715283067979\\
% 0.118	-0.0143102080460524\\
% 0.12	-0.0140518069955462\\
% 0.122	-0.0137963220881136\\
% 0.124	-0.0135437637782506\\
% 0.126	-0.0132941516324604\\
% 0.128	-0.0130475087897704\\
% 0.13	-0.0128038556954448\\
% 0.132	-0.0125632080789875\\
% 0.134	-0.012325575991672\\
% 0.136	-0.0120909656271427\\
% 0.138	-0.0118593802419808\\
% 0.14	-0.011630821847443\\
% 0.142	-0.0114052912516875\\
% 0.144	-0.0111827885905683\\
% 0.146	-0.0109633127020968\\
% 0.148	-0.0107468612986762\\
% 0.15	-0.0105334304450798\\
% 0.152	-0.0103230148704933\\
% 0.154	-0.0101156077000369\\
% 0.156	-0.00991120085067477\\
% 0.158	-0.00970978485505455\\
% 0.16	-0.00951134920575356\\
% 0.162	-0.00931588217862194\\
% 0.164	-0.00912337110365385\\
% 0.166	-0.00893380219347186\\
% 0.168	-0.00874716077222758\\
% 0.17	-0.00856343112943476\\
% 0.172	-0.00838259672667242\\
% 0.174	-0.00820464007866894\\
% 0.176	-0.00802954294050634\\
% 0.178	-0.00785728620892889\\
% 0.18	-0.00768785008923436\\
% 0.182	-0.00752121401145587\\
% 0.184	-0.00735735677842654\\
% 0.186	-0.00719625649447729\\
% 0.188	-0.00703789069741249\\
% 0.19	-0.00688223629836078\\
% 0.192	-0.00672926970004514\\
% 0.194	-0.00657896674637293\\
% 0.196	-0.00643130282873552\\
% 0.198	-0.00628625284389661\\
% 0.2	-0.00614379128968671\\
% 0.202	-0.0060038922299216\\
% 0.204	-0.00586652938068614\\
% 0.206	-0.00573167608123002\\
% 0.208	-0.00559930537190582\\
% 0.21	-0.00546938997015921\\
% 0.212	-0.00534190234105163\\
% 0.214	-0.00521681467758685\\
% 0.216	-0.00509409896462352\\
% 0.218	-0.00497372696288106\\
% 0.22	-0.0048556702669392\\
% 0.222	-0.0047399002923554\\
% 0.224	-0.00462638832835906\\
% 0.226	-0.00451510552758996\\
% 0.228	-0.00440602295401858\\
% 0.23	-0.00429911157488346\\
% 0.232	-0.00419434230430347\\
% 0.234	-0.00409168599704905\\
% 0.236	-0.00399111348825659\\
% 0.238	-0.00389259558871858\\
% 0.24	-0.00379610312106131\\
% 0.242	-0.00370160691628212\\
% 0.244	-0.00360907784670974\\
% 0.246	-0.00351848682355421\\
% 0.248	-0.00342980482693297\\
% 0.25	-0.00334300290423147\\
% 0.252	-0.00325805219744702\\
% 0.254	-0.00317492394218629\\
% 0.256	-0.0030935894925515\\
% 0.258	-0.00301402032062585\\
% 0.26	-0.00293618803910313\\
% 0.262	-0.00286006440113355\\
% 0.264	-0.00278562132087738\\
% 0.266	-0.00271283087360228\\
% 0.268	-0.00264166531432393\\
% 0.27	-0.00257209707806232\\
% 0.272	-0.00250409879671652\\
% 0.274	-0.00243764329940212\\
% 0.276	-0.00237270362769348\\
% 0.278	-0.00230925303597697\\
% 0.28	-0.00224726500518245\\
% 0.282	-0.00218671324309773\\
% 0.284	-0.00212757169670039\\
% 0.286	-0.00206981455238876\\
% 0.288	-0.002013416247016\\
% 0.29	-0.0019583514680013\\
% 0.292	-0.00190459516315984\\
% 0.294	-0.00185212254066526\\
% 0.296	-0.0018009090777621\\
% 0.298	-0.0017509305205571\\
% 0.3	-0.00170216289169405\\
% 0.302	-0.00165458248995711\\
% 0.304	-0.00160816589698243\\
% 0.306	-0.00156288997666148\\
% 0.308	-0.00151873188095866\\
% 0.31	-0.00147566904910693\\
% 0.312	-0.00143367921259592\\
% 0.314	-0.00139274039415591\\
% 0.316	-0.00135283091197666\\
% 0.318	-0.00131392937847894\\
% 0.32	-0.00127601470382065\\
% 0.322	-0.0012390660944577\\
% 0.324	-0.00120306305599056\\
% 0.326	-0.0011679853915185\\
% 0.328	-0.00113381320387645\\
% 0.33	-0.00110052689378881\\
% 0.332	-0.00106810716154348\\
% 0.334	-0.00103653500495287\\
% 0.336	-0.00100579172050929\\
% 0.338	-0.000975858901162296\\
% 0.34	-0.000946718436997105\\
% 0.342	-0.00091835251283815\\
% 0.344	-0.000890743608489995\\
% 0.346	-0.000863874496178021\\
% 0.348	-0.000837728240388777\\
% 0.35	-0.000812288195159397\\
% 0.352	-0.000787538003552449\\
% 0.354	-0.000763461594806008\\
% 0.356	-0.000740043183475951\\
% 0.358	-0.000717267266459044\\
% 0.36	-0.000695118621833807\\
% 0.362	-0.000673582305768948\\
% 0.364	-0.000652643651092201\\
% 0.366	-0.000632288264096584\\
% 0.368	-0.00061250202286482\\
% 0.37	-0.000593271073985808\\
% 0.372	-0.000574581830660592\\
% 0.374	-0.000556420969341263\\
% 0.376	-0.000538775427642966\\
% 0.378	-0.000521632400917188\\
% 0.38	-0.000504979339992718\\
% 0.382	-0.000488803947694929\\
% 0.384	-0.000473094176437331\\
% 0.386	-0.000457838224698095\\
% 0.388	-0.000443024534482247\\
% 0.39	-0.000428641787766335\\
% 0.392	-0.000414678903850158\\
% 0.394	-0.000401125035779908\\
% 0.396	-0.000387969567607081\\
% 0.398	-0.000375202110799895\\
% 0.4	-0.000362812501425775\\
% 0.402	-0.000350790796560479\\
% 0.404	-0.000339127271409352\\
% 0.406	-0.000327812415723036\\
% 0.408	-0.000316836930871568\\
% 0.41	-0.000306191726274976\\
% 0.412	-0.000295867916443267\\
% 0.414	-0.000285856817429687\\
% 0.416	-0.000276149943848654\\
% 0.418	-0.0002667390053589\\
% 0.42	-0.000257615903670377\\
% 0.422	-0.000248772729063916\\
% 0.424	-0.000240201757397358\\
% 0.426	-0.00023189544666778\\
% 0.428	-0.000223846434026116\\
% 0.43	-0.000216047532387623\\
% 0.432	-0.000208491727463378\\
% 0.434	-0.000201172174424016\\
% 0.436	-0.000194082194955808\\
% 0.438	-0.000187215273982251\\
% 0.44	-0.00018056505675157\\
% 0.442	-0.000174125345620258\\
% 0.444	-0.000167890097178287\\
% 0.446	-0.000161853419098098\\
% 0.448	-0.00015600956730306\\
% 0.45	-0.000150352942885102\\
% 0.452	-0.000144878089321287\\
% 0.454	-0.000139579689462883\\
% 0.456	-0.000134452562804241\\
% 0.458	-0.000129491662545616\\
% 0.46	-0.000124692072918271\\
% 0.462	-0.000120049006322859\\
% 0.464	-0.000115557800713894\\
% 0.466	-0.000111213916815361\\
% 0.468	-0.000107012935567331\\
% 0.47	-0.000102950555419938\\
% 0.472	-9.90225898444034e-05\\
% 0.474	-9.52249647063567e-05\\
% 0.476	-9.15537158430353e-05\\
% 0.478	-8.80049865165502e-05\\
% 0.48	-8.4575025058888e-05\\
% 0.482	-8.12601824052913e-05\\
% 0.484	-7.80569098081416e-05\\
% 0.486	-7.49617564505229e-05\\
% 0.488	-7.19713672299142e-05\\
% 0.49	-6.90824804516247e-05\\
% 0.492	-6.62919256826927e-05\\
% 0.494	-6.35966215249011e-05\\
% 0.496	-6.09935735390348e-05\\
% 0.498	-5.84798720968856e-05\\
% 0.5	-5.60526903758297e-05\\
% 0.502	-5.3709282288935e-05\\
% 0.504	-5.14469805496078e-05\\
% 0.506	-4.92631946788427e-05\\
% 0.508	-4.71554091395086e-05\\
% 0.51	-4.51211814195669e-05\\
% 0.512	-4.31581402352624e-05\\
% 0.514	-4.12639836890864e-05\\
% 0.516	-3.94364775410946e-05\\
% 0.518	-3.76734534402292e-05\\
% 0.52	-3.59728072626651e-05\\
% 0.522	-3.43324974150457e-05\\
% 0.524	-3.27505432388577e-05\\
% 0.526	-3.12250233839033e-05\\
% 0.528	-2.9754074277453e-05\\
% 0.53	-2.83358885663151e-05\\
% 0.532	-2.69687136494516e-05\\
% 0.534	-2.56508501870173e-05\\
% 0.536	-2.43806506948538e-05\\
% 0.538	-2.31565181187402e-05\\
% 0.54	-2.1976904489404e-05\\
% 0.542	-2.08403095601187e-05\\
% 0.544	-1.97452795206465e-05\\
% 0.546	-1.86904056962675e-05\\
% 0.548	-1.76743233191549e-05\\
% 0.55	-1.66957102870197e-05\\
% 0.552	-1.57532859901371e-05\\
% 0.554	-1.48458101277735e-05\\
% 0.556	-1.39720815892034e-05\\
% 0.558	-1.31309373260094e-05\\
% 0.56	-1.23212512853823e-05\\
% 0.562	-1.15419333364492e-05\\
% 0.564	-1.07919282541937e-05\\
% 0.566	-1.00702146977885e-05\\
% 0.568	-9.37580424344015e-06\\
% 0.57	-8.70774041292829e-06\\
% 0.572	-8.0650977537021e-06\\
% 0.574	-7.44698091565527e-06\\
% 0.576	-6.85252377681146e-06\\
% 0.578	-6.2808885665702e-06\\
% 0.58	-5.73126503508856e-06\\
% 0.582	-5.20286962134953e-06\\
% 0.584	-4.69494466467748e-06\\
% 0.586	-4.20675761560644e-06\\
% 0.588	-3.73760028797816e-06\\
% 0.59	-3.2867881108885e-06\\
% 0.592	-2.85365941965817e-06\\
% 0.594	-2.43757474726517e-06\\
% 0.596	-2.03791615255829e-06\\
% 0.598	-1.65408654938264e-06\\
% 0.6	-1.28550907055328e-06\\
% };
% \addlegendentry{sqrt}
% 
% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0	0\\
% 0.002	0\\
% 0.004	0\\
% 0.006	-0.0449856112722879\\
% 0.008	-0.0553510057769828\\
% 0.01	-0.0432049228044867\\
% 0.012	-0.0261840869714732\\
% 0.014	-0.0168103974103018\\
% 0.016	-0.0237622426771331\\
% 0.018	-0.0383406498562349\\
% 0.02	-0.0411835755568344\\
% 0.022	-0.0346600168089487\\
% 0.024	-0.0270838505470014\\
% 0.026	-0.0250123725408127\\
% 0.028	-0.0296454979744636\\
% 0.03	-0.0346319027641221\\
% 0.032	-0.0348053805449969\\
% 0.034	-0.0315007570857698\\
% 0.036	-0.0284864048797689\\
% 0.038	-0.0282943948716446\\
% 0.04	-0.0303843115679306\\
% 0.042	-0.0320840679830394\\
% 0.044	-0.0318294768315481\\
% 0.046	-0.0302996698050392\\
% 0.048	-0.0290555622048038\\
% 0.05	-0.0289964951789722\\
% 0.052	-0.0297593879575737\\
% 0.054	-0.0303359908644986\\
% 0.056	-0.0301561256677999\\
% 0.058	-0.0294552134078982\\
% 0.06	-0.028831067261485\\
% 0.062	-0.028652758144461\\
% 0.064	-0.0288218188343918\\
% 0.066	-0.0289776097570484\\
% 0.068	-0.028866661421118\\
% 0.07	-0.0285170070164624\\
% 0.072	-0.0281337213906229\\
% 0.074	-0.027889001679705\\
% 0.076	-0.0277994683553964\\
% 0.078	-0.0277569804845412\\
% 0.08	-0.0276458117230881\\
% 0.082	-0.0274315734862184\\
% 0.084	-0.0271631444862312\\
% 0.086	-0.0269131871649001\\
% 0.088	-0.026719358561433\\
% 0.09	-0.0265677195013545\\
% 0.092	-0.026417343700367\\
% 0.094	-0.0262365002297503\\
% 0.096	-0.0260217617512016\\
% 0.098	-0.0257921417989322\\
% 0.1	-0.0255699616272137\\
% 0.102	-0.0253652617578912\\
% 0.104	-0.0251729098622751\\
% 0.106	-0.0249803690740605\\
% 0.108	-0.0247778679868243\\
% 0.11	-0.0245637533420527\\
% 0.112	-0.0243431681916538\\
% 0.114	-0.0241229450929741\\
% 0.116	-0.0239070296931828\\
% 0.118	-0.0236950270245137\\
% 0.12	-0.0234837699838393\\
% 0.122	-0.0232700297797642\\
% 0.124	-0.0230524326556222\\
% 0.126	-0.0228317202255896\\
% 0.128	-0.0226097340320138\\
% 0.13	-0.0223880965071438\\
% 0.132	-0.0221674249781885\\
% 0.134	-0.0219473377397885\\
% 0.136	-0.0217269998831933\\
% 0.138	-0.0215057378375786\\
% 0.14	-0.0212833762982213\\
% 0.142	-0.0210602060724752\\
% 0.144	-0.0208367220871195\\
% 0.146	-0.020613338590345\\
% 0.148	-0.020390237044031\\
% 0.15	-0.0201673777543996\\
% 0.152	-0.0199446179953811\\
% 0.154	-0.0197218409860437\\
% 0.156	-0.0194990309208022\\
% 0.158	-0.0192762737101791\\
% 0.16	-0.0190537095184298\\
% 0.162	-0.0188314741636398\\
% 0.164	-0.0186096621915107\\
% 0.166	-0.0183883201398211\\
% 0.168	-0.018167464194401\\
% 0.17	-0.0179471046624785\\
% 0.172	-0.0177272649868956\\
% 0.174	-0.0175079875723925\\
% 0.176	-0.0172893293598387\\
% 0.178	-0.0170713517088739\\
% 0.18	-0.0168541118501926\\
% 0.182	-0.0166376582458321\\
% 0.184	-0.0164220312419119\\
% 0.186	-0.016207266161346\\
% 0.188	-0.0159933973389652\\
% 0.19	-0.015780460450435\\
% 0.192	-0.015568493364972\\
% 0.194	-0.0153575351488923\\
% 0.196	-0.0151476248089788\\
% 0.198	-0.0149387998934873\\
% 0.2	-0.0147310960199044\\
% 0.202	-0.0145245467524066\\
% 0.204	-0.0143191841515127\\
% 0.206	-0.0141150391564016\\
% 0.208	-0.0139121420686828\\
% 0.21	-0.0137105225810677\\
% 0.212	-0.0135102098248606\\
% 0.214	-0.013311232117999\\
% 0.216	-0.013113616900783\\
% 0.218	-0.0129173905530602\\
% 0.22	-0.0127225784535266\\
% 0.222	-0.0125292049371796\\
% 0.224	-0.012337293425492\\
% 0.226	-0.0121468664120587\\
% 0.228	-0.0119579455605793\\
% 0.23	-0.0117705516563035\\
% 0.232	-0.0115847046599426\\
% 0.234	-0.011400423645194\\
% 0.236	-0.0112177268433151\\
% 0.238	-0.0110366315952059\\
% 0.24	-0.0108571544033069\\
% 0.242	-0.0106793108998452\\
% 0.244	-0.0105031159000484\\
% 0.246	-0.0103285833763654\\
% 0.248	-0.010155726505581\\
% 0.25	-0.0099845576442436\\
% 0.252	-0.00981508836957534\\
% 0.254	-0.00964732945737451\\
% 0.256	-0.00948129091962802\\
% 0.258	-0.00931698198653721\\
% 0.26	-0.00915441114231009\\
% 0.262	-0.00899358611112238\\
% 0.264	-0.00883451389099082\\
% 0.266	-0.00867720074271296\\
% 0.268	-0.00852165222155881\\
% 0.27	-0.00836787316857691\\
% 0.272	-0.0082158677402553\\
% 0.274	-0.00806563940199122\\
% 0.276	-0.00791719095605705\\
% 0.278	-0.00777052453711097\\
% 0.28	-0.00762564163872116\\
% 0.282	-0.00748254311072306\\
% 0.284	-0.007341229184444\\
% 0.286	-0.00720169947168055\\
% 0.288	-0.00706395298872637\\
% 0.29	-0.00692798815676953\\
% 0.292	-0.00679380282482883\\
% 0.294	-0.0066613942714071\\
% 0.296	-0.0065307592264388\\
% 0.298	-0.00640189387405741\\
% 0.3	-0.00627479387364406\\
% 0.302	-0.00614945436357752\\
% 0.304	-0.00602586998145838\\
% 0.306	-0.00590403486872006\\
% 0.308	-0.00578394269009062\\
% 0.31	-0.00566558663895364\\
% 0.312	-0.00554895945610183\\
% 0.314	-0.00543405343574686\\
% 0.316	-0.0053208604436114\\
% 0.318	-0.00520937192349628\\
% 0.32	-0.00509957891475139\\
% 0.322	-0.00499147205931622\\
% 0.324	-0.00488504161860377\\
% 0.326	-0.00478027748093798\\
% 0.328	-0.0046771691778794\\
% 0.33	-0.00457570589198971\\
% 0.332	-0.00447587647262325\\
% 0.334	-0.00437766944395424\\
% 0.336	-0.00428107302025498\\
% 0.338	-0.00418607511412704\\
% 0.34	-0.0040926633512829\\
% 0.342	-0.00400082507892715\\
% 0.344	-0.0039105473800561\\
% 0.346	-0.00382181708193954\\
% 0.348	-0.00373462076994989\\
% 0.35	-0.00364894479609919\\
% 0.352	-0.00356477529240774\\
% 0.354	-0.00348209817945451\\
% 0.356	-0.00340089917929331\\
% 0.358	-0.00332116382397873\\
% 0.36	-0.00324287746803621\\
% 0.362	-0.00316602529692856\\
% 0.364	-0.00309059233908554\\
% 0.366	-0.00301656347427913\\
% 0.368	-0.00294392344521696\\
% 0.37	-0.00287265686579742\\
% 0.372	-0.00280274823227061\\
% 0.374	-0.002734181931347\\
% 0.376	-0.00266694225092905\\
% 0.378	-0.00260101338804955\\
% 0.38	-0.00253637945917685\\
% 0.382	-0.00247302450796112\\
% 0.384	-0.00241093251511596\\
% 0.386	-0.00235008740595351\\
% 0.388	-0.00229047305984448\\
% 0.39	-0.002232073317525\\
% 0.392	-0.00217487199013794\\
% 0.394	-0.00211885286629602\\
% 0.396	-0.00206399972070705\\
% 0.398	-0.00201029632098006\\
% 0.4	-0.0019577264358373\\
% 0.402	-0.00190627384165182\\
% 0.404	-0.0018559223302494\\
% 0.406	-0.00180665571516773\\
% 0.408	-0.00175845783905184\\
% 0.41	-0.00171131257962651\\
% 0.412	-0.00166520385668915\\
% 0.414	-0.0016201156377889\\
% 0.416	-0.00157603194482114\\
% 0.418	-0.00153293685940811\\
% 0.42	-0.00149081452909993\\
% 0.422	-0.00144964917245277\\
% 0.424	-0.00140942508484178\\
% 0.426	-0.00137012664323442\\
% 0.428	-0.00133173831162092\\
% 0.43	-0.00129424464548164\\
% 0.432	-0.00125763029684143\\
% 0.434	-0.00122188001843088\\
% 0.436	-0.00118697866837143\\
% 0.438	-0.00115291121403171\\
% 0.44	-0.00111966273635065\\
% 0.442	-0.00108721843339112\\
% 0.444	-0.0010555636243088\\
% 0.446	-0.00102468375260628\\
% 0.448	-0.000994564389756125\\
% 0.45	-0.000965191238159437\\
% 0.452	-0.000936550134431944\\
% 0.454	-0.000908627052071863\\
% 0.456	-0.000881408104418283\\
% 0.458	-0.000854879547034145\\
% 0.46	-0.00082902778034646\\
% 0.462	-0.000803839351750942\\
% 0.464	-0.000779300957944117\\
% 0.466	-0.000755399446756653\\
% 0.468	-0.000732121819187682\\
% 0.47	-0.000709455230974726\\
% 0.472	-0.000687386994340907\\
% 0.474	-0.000665904579309629\\
% 0.476	-0.000644995615175657\\
% 0.478	-0.000624647891573483\\
% 0.48	-0.000604849359683328\\
% 0.482	-0.000585588133062298\\
% 0.484	-0.000566852488596904\\
% 0.486	-0.000548630867106508\\
% 0.488	-0.000530911874053824\\
% 0.49	-0.000513684279930543\\
% 0.492	-0.00049693702073747\\
% 0.494	-0.000480659198162528\\
% 0.496	-0.000464840079842219\\
% 0.498	-0.000449469099342233\\
% 0.5	-0.000434535856212017\\
% 0.502	-0.000420030115778596\\
% 0.504	-0.000405941809005894\\
% 0.506	-0.000392261032112238\\
% 0.508	-0.000378978046246283\\
% 0.51	-0.000366083276938785\\
% 0.512	-0.000353567313606691\\
% 0.514	-0.000341420908849762\\
% 0.516	-0.000329634977794461\\
% 0.518	-0.000318200597245918\\
% 0.52	-0.000307109004882943\\
% 0.522	-0.000296351598275871\\
% 0.524	-0.000285919933943872\\
% 0.526	-0.000275805726248982\\
% 0.528	-0.000266000846326717\\
% 0.53	-0.000256497320866539\\
% 0.532	-0.000247287330926459\\
% 0.534	-0.000238363210609827\\
% 0.536	-0.000229717445774559\\
% 0.538	-0.000221342672616072\\
% 0.54	-0.000213231676281184\\
% 0.542	-0.000205377389366757\\
% 0.544	-0.0001977728904482\\
% 0.546	-0.000190411402503006\\
% 0.548	-0.000183286291363529\\
% 0.55	-0.00017639106407432\\
% 0.552	-0.000169719367278312\\
% 0.554	-0.000163264985516719\\
% 0.556	-0.000157021839557483\\
% 0.558	-0.000150983984646011\\
% 0.56	-0.000145145608784373\\
% 0.562	-0.000139501030940869\\
% 0.564	-0.000134044699288112\\
% 0.566	-0.000128771189379061\\
% 0.568	-0.000123675202351685\\
% 0.57	-0.000118751563078642\\
% 0.572	-0.000113995218346017\\
% 0.574	-0.000109401234983504\\
% 0.576	-0.000104964798024067\\
% 0.578	-0.000100681208821228\\
% 0.58	-9.65458831961996e-05\\
% 0.582	-9.25543495483247e-05\\
% 0.584	-8.87022469959076e-05\\
% 0.586	-8.49853234856722e-05\\
% 0.588	-8.13994339328766e-05\\
% 0.59	-7.7940538335214e-05\\
% 0.592	-7.46046999176761e-05\\
% 0.594	-7.13880832557974e-05\\
% 0.596	-6.82869524303594e-05\\
% 0.598	-6.52976691645937e-05\\
% 0.6	-6.24166909932738e-05\\
% };
% \addlegendentry{lin}
% 
% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 0	0\\
% 0.002	0\\
% 0.004	0\\
% 0.006	-0.0449856112722879\\
% 0.008	-0.0556250781144586\\
% 0.01	-0.04379551505066\\
% 0.012	-0.0268480651890095\\
% 0.014	-0.0171261906562388\\
% 0.016	-0.0235058781486077\\
% 0.018	-0.0384903030974944\\
% 0.02	-0.0419700844924313\\
% 0.022	-0.0357503344079091\\
% 0.024	-0.0279855741752798\\
% 0.026	-0.0254376106229922\\
% 0.028	-0.0300187054128668\\
% 0.03	-0.0355205869075289\\
% 0.032	-0.0360513899182381\\
% 0.034	-0.0327511210447497\\
% 0.036	-0.0295615007117566\\
% 0.038	-0.0293629633150434\\
% 0.04	-0.0317727685508509\\
% 0.042	-0.0337507632329769\\
% 0.044	-0.0334878727338146\\
% 0.046	-0.0318474376293078\\
% 0.048	-0.0306730910041584\\
% 0.05	-0.0309513847498132\\
% 0.052	-0.0320704894630902\\
% 0.054	-0.0327211382633849\\
% 0.056	-0.0323915922660703\\
% 0.058	-0.0316292009178248\\
% 0.06	-0.0312357158351719\\
% 0.062	-0.031476589969995\\
% 0.064	-0.0319492722232958\\
% 0.066	-0.0321245385628432\\
% 0.068	-0.0318908501665841\\
% 0.07	-0.0315467841117553\\
% 0.072	-0.0314169320171931\\
% 0.074	-0.031545315408134\\
% 0.076	-0.0317204880420988\\
% 0.078	-0.0317379454114466\\
% 0.08	-0.0315912818712542\\
% 0.082	-0.0314267244247644\\
% 0.084	-0.0313691938341633\\
% 0.086	-0.0314122150299072\\
% 0.088	-0.0314561038995574\\
% 0.09	-0.0314237223957221\\
% 0.092	-0.0313260918740439\\
% 0.094	-0.0312298106643726\\
% 0.096	-0.031182201486353\\
% 0.098	-0.0311729450805098\\
% 0.1	-0.0311577922623728\\
% 0.102	-0.0311072892361236\\
% 0.104	-0.0310297135741108\\
% 0.106	-0.0309540842087677\\
% 0.108	-0.0308989201762268\\
% 0.11	-0.0308582934739138\\
% 0.112	-0.0308131988732542\\
% 0.114	-0.0307516874111507\\
% 0.116	-0.0306776464115456\\
% 0.118	-0.0306033967278756\\
% 0.12	-0.0305367931206356\\
% 0.122	-0.0304754851183835\\
% 0.124	-0.030411491367376\\
% 0.126	-0.0303394823458627\\
% 0.128	-0.0302606858781923\\
% 0.13	-0.0301801929755623\\
% 0.132	-0.0301016669776124\\
% 0.134	-0.0300245986371706\\
% 0.136	-0.029945766924598\\
% 0.138	-0.0298625963302599\\
% 0.14	-0.0297751300592276\\
% 0.142	-0.0296853387016179\\
% 0.144	-0.0295950245428541\\
% 0.146	-0.0295043925386657\\
% 0.148	-0.0294122798211884\\
% 0.15	-0.0293174276944968\\
% 0.152	-0.0292195107926992\\
% 0.154	-0.0291191633450709\\
% 0.156	-0.0290172437303554\\
% 0.158	-0.0289141086095129\\
% 0.16	-0.0288094629068064\\
% 0.162	-0.0287027504646714\\
% 0.164	-0.0285936480165071\\
% 0.166	-0.0284822563625403\\
% 0.168	-0.0283689245392844\\
% 0.17	-0.0282539317939639\\
% 0.172	-0.0281373035397133\\
% 0.174	-0.0280188608336954\\
% 0.176	-0.0278984085771106\\
% 0.178	-0.0277758874602447\\
% 0.18	-0.0276513909481304\\
% 0.182	-0.0275250683719996\\
% 0.184	-0.0273970142575766\\
% 0.186	-0.0272672240205933\\
% 0.188	-0.0271356313137226\\
% 0.19	-0.0270021784550638\\
% 0.192	-0.026866864182879\\
% 0.194	-0.0267297407192414\\
% 0.196	-0.0265908765582656\\
% 0.198	-0.0264503177290086\\
% 0.2	-0.0263080748451801\\
% 0.202	-0.026164136692083\\
% 0.204	-0.0260184955257684\\
% 0.206	-0.025871163624896\\
% 0.208	-0.0257221736473038\\
% 0.21	-0.0255715659357712\\
% 0.212	-0.0254193750610652\\
% 0.214	-0.0252656234484979\\
% 0.216	-0.0251103249316053\\
% 0.218	-0.0249534927008744\\
% 0.22	-0.0247951463026821\\
% 0.222	-0.0246353130476467\\
% 0.224	-0.0244740250765388\\
% 0.226	-0.0243113143954651\\
% 0.228	-0.0241472099024885\\
% 0.23	-0.0239817370792224\\
% 0.232	-0.0238149203093487\\
% 0.234	-0.0236467853022194\\
% 0.236	-0.023477360659296\\
% 0.238	-0.0233066774914633\\
% 0.24	-0.0231347682320866\\
% 0.242	-0.0229616651267979\\
% 0.244	-0.0227873996830478\\
% 0.246	-0.0226120027593865\\
% 0.248	-0.022435505398496\\
% 0.25	-0.02225793942779\\
% 0.252	-0.0220793378664988\\
% 0.254	-0.0218997346833409\\
% 0.256	-0.0217191644764843\\
% 0.258	-0.02153766199653\\
% 0.26	-0.0213552620400906\\
% 0.262	-0.0211719994225481\\
% 0.264	-0.0209879092358312\\
% 0.266	-0.0208030269620109\\
% 0.268	-0.020617388619575\\
% 0.27	-0.0204310306617435\\
% 0.272	-0.020243989920347\\
% 0.274	-0.0200563034286729\\
% 0.276	-0.019868008398759\\
% 0.278	-0.0196791421551369\\
% 0.28	-0.0194897422084734\\
% 0.282	-0.0192998462444573\\
% 0.284	-0.0191094921829987\\
% 0.286	-0.0189187181239629\\
% 0.288	-0.0187275623500545\\
% 0.29	-0.0185360632451278\\
% 0.292	-0.0183442592906383\\
% 0.294	-0.0181521890060367\\
% 0.296	-0.0179598909666181\\
% 0.298	-0.0177674037651465\\
% 0.3	-0.0175747660318769\\
% 0.302	-0.017382016393142\\
% 0.304	-0.0171891934775305\\
% 0.306	-0.0169963358672841\\
% 0.308	-0.0168034820972904\\
% 0.31	-0.0166106706096862\\
% 0.312	-0.0164179397549139\\
% 0.314	-0.0162253277533562\\
% 0.316	-0.0160328726976792\\
% 0.318	-0.0158406125173213\\
% 0.32	-0.0156485849780364\\
% 0.322	-0.0154568276463672\\
% 0.324	-0.015265377886097\\
% 0.326	-0.0150742728237713\\
% 0.328	-0.0148835493441136\\
% 0.33	-0.0146932440580351\\
% 0.332	-0.0145033932979326\\
% 0.334	-0.0143140330879951\\
% 0.336	-0.0141251991389582\\
% 0.338	-0.0139369268199424\\
% 0.34	-0.0137492511523553\\
% 0.342	-0.0135622067830573\\
% 0.344	-0.0133758279776964\\
% 0.346	-0.0131901485954081\\
% 0.348	-0.0130052020819707\\
% 0.35	-0.0128210214461394\\
% 0.352	-0.0126376392527763\\
% 0.354	-0.0124550876007204\\
% 0.356	-0.0122733981159191\\
% 0.358	-0.0120926019307249\\
% 0.36	-0.0119127296770987\\
% 0.362	-0.0117338114673045\\
% 0.364	-0.0115558768873068\\
% 0.366	-0.0113789549788687\\
% 0.368	-0.0112030742332558\\
% 0.37	-0.0110282625747237\\
% 0.372	-0.0108545473546066\\
% 0.374	-0.0106819553361628\\
% 0.376	-0.0105105126891084\\
% 0.378	-0.0103402449757925\\
% 0.38	-0.0101711771462344\\
% 0.382	-0.0100033335256065\\
% 0.384	-0.00983673780983141\\
% 0.386	-0.00967141305435426\\
% 0.388	-0.00950738167034712\\
% 0.39	-0.00934466541474916\\
% 0.392	-0.00918328538711828\\
% 0.394	-0.00902326202091469\\
% 0.396	-0.00886461508103195\\
% 0.398	-0.00870736365630013\\
% 0.4	-0.00855152615772165\\
% 0.402	-0.00839712031216968\\
% 0.404	-0.00824416316134952\\
% 0.406	-0.00809267105666637\\
% 0.408	-0.00794265965892758\\
% 0.41	-0.00779414393435276\\
% 0.412	-0.0076471381550269\\
% 0.414	-0.00750165589602447\\
% 0.416	-0.00735771003661841\\
% 0.418	-0.00721531275848848\\
% 0.42	-0.00707447554768683\\
% 0.422	-0.00693520919389939\\
% 0.424	-0.00679752379316473\\
% 0.426	-0.0066614287481564\\
% 0.428	-0.00652693277164714\\
% 0.43	-0.00639404388777863\\
% 0.432	-0.00626276943626016\\
% 0.434	-0.00613311607459076\\
% 0.436	-0.00600508978297797\\
% 0.438	-0.00587869586747602\\
% 0.44	-0.0057539389656071\\
% 0.442	-0.00563082305037846\\
% 0.444	-0.00550935143658537\\
% 0.446	-0.00538952678566897\\
% 0.448	-0.00527135111267761\\
% 0.45	-0.00515482579192564\\
% 0.452	-0.00503995156458798\\
% 0.454	-0.00492672854511916\\
% 0.456	-0.00481515622945283\\
% 0.458	-0.0047052335021401\\
% 0.46	-0.0045969586451239\\
% 0.462	-0.00449032934555402\\
% 0.464	-0.0043853427051047\\
% 0.466	-0.00428199524842346\\
% 0.468	-0.00418028293295839\\
% 0.47	-0.00408020115799676\\
% 0.472	-0.003981744774967\\
% 0.474	-0.00388490809702296\\
% 0.476	-0.00378968490978415\\
% 0.478	-0.00369606848142095\\
% 0.48	-0.00360405157379537\\
% 0.482	-0.00351362645300199\\
% 0.484	-0.00342478490087078\\
% 0.486	-0.00333751822591839\\
% 0.488	-0.00325181727517348\\
% 0.49	-0.00316767244549255\\
% 0.492	-0.00308507369566797\\
% 0.494	-0.00300401055806243\\
% 0.496	-0.00292447215095895\\
% 0.498	-0.00284644719046851\\
% 0.5	-0.00276992400308077\\
% 0.502	-0.00269489053779927\\
% 0.504	-0.00262133437885186\\
% 0.506	-0.00254924275800801\\
% 0.508	-0.00247860256740779\\
% 0.51	-0.0024094003720161\\
% 0.512	-0.0023416224225291\\
% 0.514	-0.00227525466792113\\
% 0.516	-0.00221028276838748\\
% 0.518	-0.00214669210794021\\
% 0.52	-0.00208446780734674\\
% 0.522	-0.00202359473673153\\
% 0.524	-0.00196405752847059\\
% 0.526	-0.00190584058975675\\
% 0.528	-0.00184892811541101\\
% 0.53	-0.00179330410037012\\
% 0.532	-0.00173895235237645\\
% 0.534	-0.00168585650434796\\
% 0.536	-0.00163400002690921\\
% 0.538	-0.0015833662406051\\
% 0.54	-0.00153393832823669\\
% 0.542	-0.00148569934688158\\
% 0.544	-0.00143863223999971\\
% 0.546	-0.00139271984922451\\
% 0.548	-0.00134794492620543\\
% 0.55	-0.00130429014413578\\
% 0.552	-0.00126173810930017\\
% 0.554	-0.00122027137230659\\
% 0.556	-0.00117987243930907\\
% 0.558	-0.00114052378291342\\
% 0.56	-0.00110220785304676\\
% 0.562	-0.00106490708750875\\
% 0.564	-0.0010286039224616\\
% 0.566	-0.00099328080260064\\
% 0.568	-0.000958920191240559\\
% 0.57	-0.000925504580081111\\
% 0.572	-0.000893016498867656\\
% 0.574	-0.000861438524730245\\
% 0.576	-0.000830753291398605\\
% 0.578	-0.000800943498095077\\
% 0.58	-0.000771991918286508\\
% 0.582	-0.000743881408114061\\
% 0.584	-0.000716594914666848\\
% 0.586	-0.000690115483933918\\
% 0.588	-0.000664426268586921\\
% 0.59	-0.000639510535442087\\
% 0.592	-0.000615351672741507\\
% 0.594	-0.0005919331971155\\
% 0.596	-0.000569238760354626\\
% 0.598	-0.000547252155865133\\
% 0.6	-0.000525957324926307\\
% };
% \addlegendentry{quad}

\end{axis}
\end{tikzpicture}%


==> alpha1E12constPen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.2,
% ymin=4e-05,
% ymax=0.00018,
xlabel={$t\text{ [s]}$},
ylabel={$Z_{CL}\text{ [m]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	0.000124387838112676\\
0.008	0.000150937519073821\\
0.01	0.000160813046139019\\
0.012	0.000155162875827397\\
0.014	0.000136925946281447\\
0.016	0.000110648127776\\
0.018	8.28775302107895e-05\\
0.02	6.2584715442721e-05\\
0.022	6.02263457205663e-05\\
0.024	8.03381956314475e-05\\
0.026	0.000109541619245834\\
0.028	0.000131943119476258\\
0.03	0.000142185774433414\\
0.032	0.000140008125719443\\
0.034	0.000127467295540834\\
0.036	0.000108279359627068\\
0.038	8.77778851250394e-05\\
0.04	7.27686878806832e-05\\
0.042	7.01612133189476e-05\\
0.044	8.2357350474648e-05\\
0.046	0.000102246189337177\\
0.048	0.000119460333039501\\
0.05	0.000128526092700984\\
0.052	0.000128239881329543\\
0.054	0.000119834295805273\\
0.056	0.000106176824590935\\
0.058	9.14408531998197e-05\\
0.06	8.06479158075057e-05\\
0.062	7.83523307837515e-05\\
0.064	8.58736934617073e-05\\
0.066	9.91680062896968e-05\\
0.068	0.0001117206279464\\
0.07	0.00011906726107111\\
0.072	0.00011967508661704\\
0.074	0.000114154900834523\\
0.076	0.000104605858592684\\
0.078	9.41750611175967e-05\\
0.08	8.64928183953884e-05\\
0.082	8.459349645049e-05\\
0.084	8.92688658806372e-05\\
0.086	9.81193562188699e-05\\
0.088	0.000107030466526115\\
0.09	0.000112687694047248\\
0.092	0.000113626073950453\\
0.094	0.000110062530041917\\
0.096	0.000103469323602467\\
0.098	9.61497692607949e-05\\
0.1	9.06949423545711e-05\\
0.102	8.91602230642324e-05\\
0.104	9.20692572827788e-05\\
0.106	9.79616495347297e-05\\
0.108	0.000104202629487493\\
0.11	0.000108429252795786\\
0.112	0.000109409520894327\\
0.114	0.000107145003129024\\
0.116	0.000102634375013045\\
0.118	9.75250609961706e-05\\
0.12	9.3651630747018e-05\\
0.122	9.2428837480342e-05\\
0.124	9.42307182231687e-05\\
0.126	9.81561155044506e-05\\
0.128	0.000102495970243276\\
0.13	0.000105595804609864\\
0.132	0.000106486697554032\\
0.134	0.000105070206838361\\
0.136	0.000102006256495253\\
0.138	9.84527237795168e-05\\
0.14	9.57014338811611e-05\\
0.142	9.47385638772974e-05\\
0.144	9.5844379814813e-05\\
0.146	9.84596869497989e-05\\
0.148	0.000101465050291622\\
0.15	0.000103711571082783\\
0.152	0.000104465747992315\\
0.154	0.000103594864501802\\
0.156	0.000101525746549213\\
0.158	9.90613844754934e-05\\
0.16	9.71075505540643e-05\\
0.162	9.63576617946061e-05\\
0.164	9.70267758252221e-05\\
0.166	9.87681077876048e-05\\
0.168	0.000100843567069414\\
0.17	0.00010245852571985\\
0.172	0.000103070359297158\\
0.174	0.000102545720377223\\
0.176	0.00010115549871858\\
0.178	9.94508071317445e-05\\
0.18	9.80644100848216e-05\\
0.182	9.74864336259256e-05\\
0.184	9.78832621635072e-05\\
0.186	9.90410755043674e-05\\
0.188	0.000100471260078138\\
0.19	0.000101625418325501\\
0.192	0.000102107986757256\\
0.194	0.000101799990600051\\
0.196	0.000100870230276692\\
0.198	9.96938251813487e-05\\
0.2	9.87113535150777e-05\\
};
\addlegendentry{uncontrolled}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	0.000111918182670065\\
0.008	0.000128370712855111\\
0.01	0.000132970826161049\\
0.012	0.000127467627929198\\
0.014	0.000114961096563189\\
0.016	9.96168615013239e-05\\
0.018	8.64005655087361e-05\\
0.02	8.01195264632593e-05\\
0.022	8.32199683810067e-05\\
0.024	9.32140351699427e-05\\
0.026	0.000104164332333842\\
0.028	0.000111536218932234\\
0.03	0.00011369864543456\\
0.032	0.000111039299789544\\
0.034	0.000105180976605511\\
0.036	9.84282285860424e-05\\
0.038	9.32081417188305e-05\\
0.04	9.13120605032524e-05\\
0.042	9.31106389154234e-05\\
0.044	9.73299161491937e-05\\
0.046	0.000101864449629931\\
0.048	0.000104952381411549\\
0.05	0.00010578069735053\\
0.052	0.000104469442932092\\
0.054	0.000101808094446189\\
0.056	9.89121118007349e-05\\
0.058	9.68491021739176e-05\\
0.06	9.62708207551258e-05\\
0.062	9.71863782789327e-05\\
0.064	9.90142267618832e-05\\
0.066	0.000100913165429903\\
0.068	0.000102171538028955\\
0.07	0.000102447679737016\\
0.072	0.000101806792830178\\
0.074	0.000100620936659856\\
0.076	9.93953787856597e-05\\
0.078	9.85800499186465e-05\\
0.08	9.8413806228203e-05\\
0.082	9.8860166169137e-05\\
0.084	9.9656756373337e-05\\
0.086	0.000100452799739679\\
0.088	0.000100957133910845\\
0.09	0.000101035100552915\\
0.092	0.000100727120606956\\
0.094	0.000100204974775428\\
0.096	9.96902763476945e-05\\
0.098	9.93692439277175e-05\\
0.1	9.93295122157151e-05\\
0.102	9.95421421188975e-05\\
0.104	9.98890947619037e-05\\
0.106	0.000100221942598092\\
0.108	0.000100421410886284\\
0.11	0.000100436504749361\\
0.112	0.00010029093733033\\
0.114	0.00010006286613475\\
0.116	9.98479045985414e-05\\
0.118	9.97224090813337e-05\\
0.12	9.97181710832077e-05\\
0.122	9.98178359502851e-05\\
0.124	9.99684877109602e-05\\
0.126	0.000100107113790294\\
0.128	0.000100185011989144\\
0.13	0.000100183545302479\\
0.132	0.000100115714645432\\
0.134	0.000100016702417424\\
0.136	9.99273648405671e-05\\
0.138	9.98788076718202e-05\\
0.14	9.9882282797125e-05\\
0.142	9.99284055875365e-05\\
0.144	9.99935603258316e-05\\
0.146	0.00010005103599836\\
0.148	0.000100081043843015\\
0.15	0.00010007704938615\\
0.152	0.000100045816701407\\
0.154	0.000100003056710616\\
0.156	9.99661072153628e-05\\
0.158	9.99475682644867e-05\\
0.16	9.99512579978251e-05\\
0.162	9.99723766733259e-05\\
0.164	0.000100000433863438\\
0.166	0.000100024149001034\\
0.168	0.000100035524562029\\
0.17	0.00010003240136615\\
0.172	0.000100018164183084\\
0.174	9.99997861760564e-05\\
0.176	9.99845797116131e-05\\
0.178	9.9977621752257e-05\\
0.18	9.99801169019945e-05\\
0.182	9.99896991039933e-05\\
0.184	0.00010000172775508\\
0.186	0.000100011463382866\\
0.188	0.000100015690377676\\
0.19	0.000100013765002848\\
0.192	0.000100007330615416\\
0.194	9.9999468455552e-05\\
0.196	9.99932425020392e-05\\
0.198	9.99906890612609e-05\\
0.2	9.99921361906717e-05\\
};
\addlegendentry{$\lambda=10^{-5}$}

\end{axis}
\end{tikzpicture}%


==> alpha1E12constPen_ctrl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.2,
% ymin=-0.00035,
% ymax=5e-05,
xlabel={$t\text{ [s]}$},
ylabel={$\control^\tn\text{ [m\textsuperscript{2}/s\textsuperscript{2}]}$},
axis background/.style={fill=white},
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	0\\
0.008	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.056	0\\
0.058	0\\
0.06	0\\
0.062	0\\
0.064	0\\
0.066	0\\
0.068	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
};
\addlegendentry{uncontrolled}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	-0.000179799780024733\\
0.008	-9.18391912023659e-05\\
0.01	-4.46368998189255e-05\\
0.012	-1.1220355289822e-05\\
0.014	1.25161610571881e-05\\
0.016	2.69995790493838e-05\\
0.018	3.19607211421481e-05\\
0.02	2.73180953736294e-05\\
0.022	1.35193579997653e-05\\
0.024	-7.32719442532553e-06\\
0.026	-2.57004876252261e-05\\
0.028	-2.83665413995287e-05\\
0.03	-1.83739889472447e-05\\
0.032	-5.14630674396445e-06\\
0.034	6.09683665454486e-06\\
0.036	1.30589433066838e-05\\
0.038	1.48478489073474e-05\\
0.04	1.15423803372228e-05\\
0.042	4.30123744988513e-06\\
0.044	-4.22065281404795e-06\\
0.046	-1.01678767408128e-05\\
0.048	-1.09778033895603e-05\\
0.05	-7.38403848960223e-06\\
0.052	-1.93996179461638e-06\\
0.054	3.02452870321245e-06\\
0.056	6.05805399483996e-06\\
0.058	6.56189788399982e-06\\
0.06	4.69884243682002e-06\\
0.062	1.33519257960825e-06\\
0.064	-2.13508715192208e-06\\
0.066	-4.30711195593173e-06\\
0.068	-4.48193080754329e-06\\
0.07	-2.9545757098324e-06\\
0.072	-6.40050971635388e-07\\
0.074	1.48516191603234e-06\\
0.076	2.73083630310983e-06\\
0.078	2.81808442406612e-06\\
0.08	1.88142522870446e-06\\
0.082	3.88197257471871e-07\\
0.084	-1.03599694132851e-06\\
0.086	-1.85864309456918e-06\\
0.088	-1.8580236886749e-06\\
0.09	-1.17350827796017e-06\\
0.092	-1.77715729340538e-07\\
0.094	7.168708324262e-07\\
0.096	1.21063702867894e-06\\
0.098	1.19280798388356e-06\\
0.1	7.46473030243919e-07\\
0.102	9.54694993874225e-08\\
0.104	-4.90929773535646e-07\\
0.106	-8.04575798099646e-07\\
0.108	-7.71631360877162e-07\\
0.11	-4.6071166628877e-07\\
0.112	-3.15603330117364e-08\\
0.114	3.40966329164154e-07\\
0.116	5.32005799567333e-07\\
0.118	5.01457262531038e-07\\
0.12	2.94471002980262e-07\\
0.122	1.31769797139764e-08\\
0.124	-2.2809890810613e-07\\
0.126	-3.46873664442584e-07\\
0.128	-3.18794900529679e-07\\
0.13	-1.77646391993218e-07\\
0.132	6.8738223135978e-09\\
0.134	1.60770935703654e-07\\
0.136	2.33151731634475e-07\\
0.138	2.10613166406126e-07\\
0.14	1.161354115166e-07\\
0.142	-4.70441999443654e-09\\
0.144	-1.03671737662295e-07\\
0.146	-1.47988940045126e-07\\
0.148	-1.30064197703106e-07\\
0.15	-6.63191005861386e-08\\
0.152	1.27239786308549e-08\\
0.154	7.58739307260927e-08\\
0.156	1.02687987908023e-07\\
0.158	8.91353159963269e-08\\
0.16	4.64764521653179e-08\\
0.162	-5.18849983958713e-09\\
0.164	-4.56003462956443e-08\\
0.166	-6.17766454943616e-08\\
0.168	-5.1633670035759e-08\\
0.17	-2.30305865306684e-08\\
0.172	1.06892341297524e-08\\
0.174	3.64372575353177e-08\\
0.176	4.60982209359214e-08\\
0.178	3.86871333984887e-08\\
0.18	1.95869407321922e-08\\
0.182	-2.40558949925148e-09\\
0.184	-1.88170833032028e-08\\
0.186	-2.45411453991501e-08\\
0.188	-1.917453425555e-08\\
0.19	-6.42342151463409e-09\\
0.192	7.90045882182751e-09\\
0.194	1.83305750796922e-08\\
0.196	2.16815850375197e-08\\
0.198	1.78473355262941e-08\\
0.2	9.35573946721743e-09\\
};
\addlegendentry{$\lambda=10^{-5}$}

\end{axis}
\end{tikzpicture}%


==> ctrlDominio3d.tex <==
\centering

\begin{tikzpicture}[scale=2.2, >=latex]
  % preenchimentos
  \draw[draw=none, fill=gray!25] (0,0) -- node[left,pos=0.5]{$\Sigma$} (0,1.5) 
%     -- plot[id=x, domain=0:1] function{1+2*(x-0.5)**2} -- (1,0);
    to[out=-45,in=180] ++(0.5,-0.3) to[out=0,in=-135] node[below,pos=0]{$\Gamma$} ++(0.5,0.3) -- node[right,pos=0.5]{$\Sigma$} (1,0) -- node[above,pos=0.5]{$\Sigma_b$} cycle;
% %   \draw[draw=none, fill=gray!15] (-1,-0.75) rectangle (2,0.13);
  \draw[draw=none, fill=gray!60]
%     (1,1.52) arc (0:-180:0.5cm and 0.2cm)
%     -- plot[id=x, domain=0:1] function{1+2*(x-0.5)**2};
    (1,1.5) arc (0:-180:0.5 and 0.1)
    to[out=-45,in=180] ++(0.5,-0.3) to[out=0,in=-135] ++(0.5,0.3);
%   \draw[draw=none, fill=gray!40] (0.5,1.52) ellipse (0.5cm and 0.2cm);
  \draw[draw=none, fill=gray!40] (0.5,1.5) ellipse (0.5 and 0.1);

  % laterais do tubo
% %   \draw (-1,0.15) -- (-1,-0.75) -- (2,-0.75) -- (2,0.2);
  \draw (0,0) -- (0,2);
  \draw (1,0) -- (1,2);
  \draw[yshift=2cm, dashed] (0,0) -- (0,0.15);
  \draw[yshift=2cm, dashed] (1,0) -- (1,0.15);
%   \draw[dashed] (0,0) -- (0,-0.15);
%   \draw[dashed] (1,0) -- (1,-0.15);

  % parabola e elipses
%   \draw plot[id=x, domain=0:1, samples=50, smooth, dashed]
%     function{1.1+1.6*(x-0.5)**2};
%     \draw (0,1.5) arc (225:315:0.5 and 0.4);
    \draw (0,1.5) to[out=-45,in=180] ++(0.5,-0.3) to[out=0,in=-135] ++(0.5,0.3);
%   \draw (0,1.5) to[out=-90,in=-180] (0.5,1.4) to [out=0,in=-90] (1,1.5);
    \draw (0,1.5) arc (180:360:0.5 and 0.1);
    \draw[dashed] (1,1.5) arc (0:180:0.5 and 0.1);
%   \draw[dashed] (0.5,2) ellipse (0.5cm and 0.2cm);
%   \draw[dashed] (1,1.52) arc (0:180:0.5cm and 0.2cm);
%   \draw (0,1.52) arc (180:360:0.5cm and 0.2cm);
    \draw[dashed] (0.5,1.8) ellipse (0.5 and 0.1);

  % chaves
%   \draw [xshift=1.1cm, decorate, decoration={brace, amplitude=4pt}]
%     (0,1) -- (0,0) node [black,midway,right=5pt] {$h$};
%   \draw [yshift=-0.05cm, decorate, decoration={brace, amplitude=4pt}]
%     (0.5,0) -- (0,0) node [black,midway,below=5pt] {$r$};

  % angulo
%   \draw[<->,yshift=-0.5cm] (1,1.55) arc (270:246:0.5cm and 0.5cm);
%   \draw[yshift=-0.5cm] (1,1.55) arc (270:246:0.5cm and 0.5cm);
  \draw (0,1.4) arc (270:315:0.1) node[below,pos=0.5]{$\theta$};
%   \draw[yshift=-0.5cm] (0,1.55) arc (270:246:0.5cm and 0.5cm);
%   \path (1,1.52)++(255:0.5) node[below] {$\theta$};
  \draw (1,1.4) arc (270:225:0.1) node[below,pos=0.5]{$\theta$};


  % setas do menisco
%   \path[yshift=-0.5cm,xshift=-0.24cm,->, draw=black]
%     (0.5,1.52)++(0:0.5 and 0.2) -- node[right,at end]{$\mathbf b$}++(0.5,1);
%   \path[yshift=-0cm,xshift=-1.0cm,->, draw=black]
%     (0.5,1.52)++(0:0.5 and 0.2) -- ++(-0.25,0.5);
%   \path[->, draw=black] (0.5,1.52)++(45:0.5 and 0.2) -- ++(0.15,0.55);
%   \path[->, draw=black] (0.5,1.52)++(90:0.5 and 0.2) -- ++(0.0,0.58);
%   \path[->, draw=black] (0.5,1.52)++(135:0.5 and 0.2) -- ++(-0.15,0.55);
%   \path[->, draw=black] (0.5,1.52)++(225:0.5 and 0.2) -- ++(-0.15,0.4);
%   \path[->, draw=black] (0.5,1.52)++(315:0.5 and 0.2) -- ++(0.15,0.4);
%   \path[->, draw=black] (0.5,1.52)++(270:0.5 and 0.2) -- ++(0.0,0.38);
  % \draw[color=gray!10] (0.5,2) ellipse (0.75cm and 0.3cm);
  \draw[-] (0.5,1.5)++(180:0.5) -- ++(135:-0.5);% -- ++(135:1);
  \draw[->] (0.5,1.5)++(0:0.5)++(45:-0.5) -- ++(45:1) node[right]{$\mathbf b$};
%   \draw[->] (0.5,1.5)++(60:0.5 and 0.1) -- ++(75:0.4);
%   \draw[->] (0.5,1.5)++(120:0.5 and 0.1) -- ++(105:0.4);
%   \draw[->] (0.5,1.5)++(240:0.5 and 0.1) -- ++(115:0.4);
%   \draw[->] (0.5,1.5)++(300:0.5 and 0.1) -- ++(65:0.4);

  % setas grossas
%   \draw[->, line width=3pt] (0.5,0.8) -- ++(0,-0.5)
%     node[below] {$\pi r^2 h\rho g$};
  \draw[->, line width=2pt] (0.5,0.8) -- node[right] {$\mathbf g$}++(0,-0.5);
%   \draw[->, line width=3pt] (0.5,2.4) -- ++(0,0.5)
%     node[above] {$2\pi r \gamma \cos(\theta)$};
  \draw[->, line width=2pt] (0.5,2.2) -- ++(0,0.5)
    node[above] {$\gamma \curv \normal$};
  \foreach \x in {0,60,...,300} {
      \draw[->, line width=2pt] (0.5,1.5)++(\x:0.5 and 0.1) -- ++(0,0.5);
  }
  \node[anchor=east] at (0,1.85) {$\gamma(\cos\theta-\cos\theta_s)$};
  \foreach \x in {0.1,0.3,...,0.9} {
      \draw[->, line width=2pt] (\x,0) -- ++(0,-0.2);
  }
  \node[anchor=north] at (0.5,-0.3) {$-\overline p\normal + \fbox{$\controlvar$}$};
  
  \node[anchor=east] (omega) at (-0.25,1.3) {$\Omega$};
  \draw (omega.south) to[out=-90, in=90] (0.2,0.75);  
  % setas com textos
%   \path[xshift=2pt, yshift=-2pt, ->, draw]
%     (1,1.52)++(255:0.5) to[out=0, in=180] ++(0.3,0.3)
%     node[anchor=west, text ragged, text width=3cm]
%     {\^angulo entre o menisco e a parede do tubo capilar};
%   \path[xshift=5.5pt, yshift=-2pt, ->, draw]
%     (1.1,0.5) to[out=270, in=180] ++(0.2,-0.15)
%     node[anchor=west, text ragged, text width=2cm] {ascens\~ao};
%   \path[xshift=2pt, yshift=-5pt, ->, draw]
%     (0.25,-0.15) to[out=0, in=180] ++(0.3,-0.2)
%     node[anchor=west, text ragged, text width=3cm]
%     {raio do tubo capilar};
\end{tikzpicture}
%
\qquad\qquad
%
% \begin{tikzpicture}
% 	\draw[thick] (0,0.5) to[out=0,in=-150] (1,1)--(1,0);
% 	\node[anchor=south] at (0,0.6) {$\Gamma$};
% 	\node at (1.2,0) {$\Sigma$};
% 	\draw[->] (1,1)-- node[anchor=east, near end] {$\mathbf b_s$} (1,1.8);
% 	\draw[->] (1,1)-- node[anchor=north west, near end] {$\mathbf b$} (1.7,1.4);
% 	\draw (0.7,0.8) to [out=-60,in=-180] node[anchor=north east] {$\theta$} (1,0.65);
% 	\node[fill,shape=circle,inner sep=0,minimum size=3pt] at (1,1) {};
% \end{tikzpicture}
%
\begin{tikzpicture}[scale=1.5]
		\filldraw[fill=gray!30,draw=white,opacity=0.6] (1,1) to [out=-135,in=20] (0,0.4) -- (0,0) -- (1,0) -- cycle;
		\draw[ultra thick] (1,0)--node[at start, right]{$\Sigma$}(1,1);
		\node[anchor=south west] at (0,0.4) {$\Gamma$};
		\draw (1,1) to [out=-135,in=20] (0,0.4);
		\draw (1,0.8) arc (-90:-135:0.2) node[below,pos=0.5] {$\theta$};
		\draw[-{Stealth}] (1,1) -- ++(45:0.4) node[at end, anchor=north ] {$\mathbf b$};
		\draw[-{Stealth}] (1,1) -- ++(90:0.4) node[anchor=south] {$\mathbf b_s$};
    \node (entrante) at (1,1) {$\boldsymbol\otimes$};
    \node[anchor=east,inner sep=5pt] at (entrante) {$\tangent_{\partial\Gamma}$};
%     \node[anchor=east] at (-1	,1) {\includegraphics[width=0.4\textwidth]{dominio3d}}; \qquad\qquad
		\end{tikzpicture}


==> pen0bigAlpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.05,%0.2,
% ymin=-0.8,
% ymax=0.1,
ymin=0,
xlabel={$t\text{ [s]}$},
ylabel={$Z_{CL}\text{ [m]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	0.000124387838112676\\
0.008	0.000150937519073821\\
0.01	0.000160813046139019\\
0.012	0.000155162875827397\\
0.014	0.000136925946281447\\
0.016	0.000110648127776\\
0.018	8.28775302107895e-05\\
0.02	6.2584715442721e-05\\
0.022	6.02263457205663e-05\\
0.024	8.03381956314475e-05\\
0.026	0.000109541619245834\\
0.028	0.000131943119476258\\
0.03	0.000142185774433414\\
0.032	0.000140008125719443\\
0.034	0.000127467295540834\\
0.036	0.000108279359627068\\
0.038	8.77778851250394e-05\\
0.04	7.27686878806832e-05\\
0.042	7.01612133189476e-05\\
0.044	8.2357350474648e-05\\
0.046	0.000102246189337177\\
0.048	0.000119460333039501\\
0.05	0.000128526092700984\\
0.052	0.000128239881329543\\
0.054	0.000119834295805273\\
0.056	0.000106176824590935\\
0.058	9.14408531998197e-05\\
0.06	8.06479158075057e-05\\
0.062	7.83523307837515e-05\\
0.064	8.58736934617073e-05\\
0.066	9.91680062896968e-05\\
0.068	0.0001117206279464\\
0.07	0.00011906726107111\\
0.072	0.00011967508661704\\
0.074	0.000114154900834523\\
0.076	0.000104605858592684\\
0.078	9.41750611175967e-05\\
0.08	8.64928183953884e-05\\
0.082	8.459349645049e-05\\
0.084	8.92688658806372e-05\\
0.086	9.81193562188699e-05\\
0.088	0.000107030466526115\\
0.09	0.000112687694047248\\
0.092	0.000113626073950453\\
0.094	0.000110062530041917\\
0.096	0.000103469323602467\\
0.098	9.61497692607949e-05\\
0.1	9.06949423545711e-05\\
0.102	8.91602230642324e-05\\
0.104	9.20692572827788e-05\\
0.106	9.79616495347297e-05\\
0.108	0.000104202629487493\\
0.11	0.000108429252795786\\
0.112	0.000109409520894327\\
0.114	0.000107145003129024\\
0.116	0.000102634375013045\\
0.118	9.75250609961706e-05\\
0.12	9.3651630747018e-05\\
0.122	9.2428837480342e-05\\
0.124	9.42307182231687e-05\\
0.126	9.81561155044506e-05\\
0.128	0.000102495970243276\\
0.13	0.000105595804609864\\
0.132	0.000106486697554032\\
0.134	0.000105070206838361\\
0.136	0.000102006256495253\\
0.138	9.84527237795168e-05\\
0.14	9.57014338811611e-05\\
0.142	9.47385638772974e-05\\
0.144	9.5844379814813e-05\\
0.146	9.84596869497989e-05\\
0.148	0.000101465050291622\\
0.15	0.000103711571082783\\
0.152	0.000104465747992315\\
0.154	0.000103594864501802\\
0.156	0.000101525746549213\\
0.158	9.90613844754934e-05\\
0.16	9.71075505540643e-05\\
0.162	9.63576617946061e-05\\
0.164	9.70267758252221e-05\\
0.166	9.87681077876048e-05\\
0.168	0.000100843567069414\\
0.17	0.00010245852571985\\
0.172	0.000103070359297158\\
0.174	0.000102545720377223\\
0.176	0.00010115549871858\\
0.178	9.94508071317445e-05\\
0.18	9.80644100848216e-05\\
0.182	9.74864336259256e-05\\
0.184	9.78832621635072e-05\\
0.186	9.90410755043674e-05\\
0.188	0.000100471260078138\\
0.19	0.000101625418325501\\
0.192	0.000102107986757256\\
0.194	0.000101799990600051\\
0.196	0.000100870230276692\\
0.198	9.96938251813487e-05\\
0.2	9.87113535150777e-05\\
};
\addlegendentry{$\alpha\text{ = 0}$}%uncontrolled}
% 
% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% 0	5e-05\\
% 0.002	5e-05\\
% 0.004	8.40181315729763e-05\\
% 0.006	0.000123140872568415\\
% 0.008	0.000147615394618756\\
% 0.01	0.000155130803693814\\
% 0.012	0.000147244330866666\\
% 0.014	0.000127343845672218\\
% 0.016	0.000100556355782025\\
% 0.018	7.42041371132709e-05\\
% 0.02	5.80955805892146e-05\\
% 0.022	6.24399938063965e-05\\
% 0.024	8.72038966183879e-05\\
% 0.026	0.000114543838302468\\
% 0.028	0.000131896943340082\\
% 0.03	0.000136400403353434\\
% 0.032	0.000129058565331282\\
% 0.034	0.000112920304891076\\
% 0.036	9.27360516711129e-05\\
% 0.038	7.49253685584435e-05\\
% 0.04	6.68816593700484e-05\\
% 0.042	7.37067435307098e-05\\
% 0.044	9.1791172636331e-05\\
% 0.046	0.000110150999091608\\
% 0.048	0.000121262011968302\\
% 0.05	0.000122929096320693\\
% 0.052	0.000116007822183865\\
% 0.054	0.000103240068463511\\
% 0.056	8.87992059731225e-05\\
% 0.058	7.78251046631062e-05\\
% 0.06	7.51179141815661e-05\\
% 0.062	8.22677553623477e-05\\
% 0.064	9.52085403979392e-05\\
% 0.066	0.000107186580152013\\
% 0.068	0.000113704065359848\\
% 0.07	0.000113412956301176\\
% 0.072	0.000107205411391774\\
% 0.074	9.74997783249119e-05\\
% 0.076	8.7728266028608e-05\\
% 0.078	8.16143154760003e-05\\
% 0.08	8.18081730667466e-05\\
% 0.082	8.8112762863623e-05\\
% 0.084	9.71566382245855e-05\\
% 0.086	0.000104739418192923\\
% 0.088	0.000108183345246281\\
% 0.09	0.000106818757301381\\
% 0.092	0.000101579994747388\\
% 0.094	9.45170012199505e-05\\
% 0.096	8.82634555138443e-05\\
% 0.098	8.52692436916134e-05\\
% 0.1	8.67384940497619e-05\\
% 0.102	9.18116097746471e-05\\
% 0.104	9.7978815918237e-05\\
% 0.106	0.000102606557068991\\
% 0.108	0.000104135192314804\\
% 0.11	0.000102353572963024\\
% 0.112	9.8173935757468e-05\\
% 0.114	9.32494560994683e-05\\
% 0.116	8.94714323578858e-05\\
% 0.118	8.83109860023085e-05\\
% 0.12	9.01426729447457e-05\\
% 0.122	9.39968496088615e-05\\
% 0.124	9.80929816009766e-05\\
% 0.126	0.000100784024190554\\
% 0.128	0.000101203693115913\\
% 0.13	9.94137090887274e-05\\
% 0.132	9.62384168674668e-05\\
% 0.134	9.29442473754171e-05\\
% 0.136	9.080868689173e-05\\
% 0.138	9.06334113990866e-05\\
% 0.14	9.23796077602585e-05\\
% 0.142	9.51871176948197e-05\\
% 0.144	9.7828251636516e-05\\
% 0.146	9.92881035182329e-05\\
% 0.148	9.91261577638237e-05\\
% 0.15	9.75417873385326e-05\\
% 0.152	9.52306845583231e-05\\
% 0.154	9.31168039382874e-05\\
% 0.156	9.20145172178021e-05\\
% 0.158	9.23072112380406e-05\\
% 0.16	9.37849671518215e-05\\
% 0.162	9.57595899220061e-05\\
% 0.164	9.74041953601023e-05\\
% 0.166	9.81107514165948e-05\\
% 0.168	9.76922976803248e-05\\
% 0.17	9.63968861336984e-05\\
% 0.172	9.47785640194895e-05\\
% 0.174	9.34815325767849e-05\\
% 0.176	9.2995107573994e-05\\
% 0.178	9.34613463360757e-05\\
% 0.18	9.46261802400835e-05\\
% 0.182	9.59707128941474e-05\\
% 0.184	9.6951357219499e-05\\
% 0.186	9.72197061377654e-05\\
% 0.188	9.67316403150764e-05\\
% 0.19	9.57313462552731e-05\\
% 0.192	9.46388037366761e-05\\
% 0.194	9.38842722084464e-05\\
% 0.196	9.3742148327262e-05\\
% 0.198	9.42269487365698e-05\\
% 0.2	9.51000867841575e-05\\
% };
% \addlegendentry{$\alpha\text{ =1E11}$}
% 
% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 0	5e-05\\
% 0.002	5e-05\\
% 0.004	8.40181315729763e-05\\
% 0.006	0.000111918182670065\\
% 0.008	0.000120527489641218\\
% 0.01	0.000112042168806941\\
% 0.012	9.18065138742857e-05\\
% 0.014	6.77342290068973e-05\\
% 0.016	5.06270626182448e-05\\
% 0.018	5.25682996009897e-05\\
% 0.02	7.50306414305825e-05\\
% 0.022	9.49229146428994e-05\\
% 0.024	0.000100866446699092\\
% 0.026	9.37714692147207e-05\\
% 0.028	7.84051130678338e-05\\
% 0.03	6.19781179219904e-05\\
% 0.032	5.33400940431312e-05\\
% 0.034	5.93211747970432e-05\\
% 0.036	7.53541078453192e-05\\
% 0.038	8.72152699925954e-05\\
% 0.04	8.89759226008825e-05\\
% 0.042	8.1815587257522e-05\\
% 0.044	7.01456590517108e-05\\
% 0.046	6.01652969941497e-05\\
% 0.048	5.80169646756401e-05\\
% 0.05	6.54833585611005e-05\\
% 0.052	7.61626153779583e-05\\
% 0.054	8.21323456269894e-05\\
% 0.056	8.09324672983205e-05\\
% 0.058	7.42978514414259e-05\\
% 0.06	6.61995129201327e-05\\
% 0.062	6.13482179210863e-05\\
% 0.064	6.28913191107759e-05\\
% 0.066	6.94875631708212e-05\\
% 0.068	7.58895841126681e-05\\
% 0.07	7.8063244002407e-05\\
% 0.072	7.54573809441515e-05\\
% 0.074	7.00826085854273e-05\\
% 0.076	6.51957210711222e-05\\
% 0.078	6.37818099615019e-05\\
% 0.08	6.66396133617471e-05\\
% 0.082	7.14541290738263e-05\\
% 0.084	7.47844882732835e-05\\
% 0.086	7.48169792490388e-05\\
% 0.088	7.19725875523934e-05\\
% 0.09	6.81757474662302e-05\\
% 0.092	6.57658797331998e-05\\
% 0.094	6.61959094262786e-05\\
% 0.096	6.89797379573716e-05\\
% 0.098	7.20297476573799e-05\\
% 0.1	7.33753425187905e-05\\
% 0.102	7.24284798098685e-05\\
% 0.104	7.00072015656484e-05\\
% 0.106	6.76869990721878e-05\\
% 0.108	6.68943996870135e-05\\
% 0.11	6.80273431136691e-05\\
% 0.112	7.01735635321055e-05\\
% 0.114	7.18407306652949e-05\\
% 0.116	7.20516543352547e-05\\
% 0.118	7.08495291694326e-05\\
% 0.12	6.91000230492687e-05\\
% 0.122	6.79193856533181e-05\\
% 0.124	6.80034863455635e-05\\
% 0.126	6.91902634012271e-05\\
% 0.128	7.06081897973939e-05\\
% 0.13	7.13377981867785e-05\\
% 0.132	7.10084854228857e-05\\
% 0.134	6.99341060070151e-05\\
% 0.136	6.8841616848952e-05\\
% 0.138	6.84102302740496e-05\\
% 0.14	6.88548038319511e-05\\
% 0.142	6.98100295121739e-05\\
% 0.144	7.06182814247342e-05\\
% 0.146	7.07918311820531e-05\\
% 0.148	7.02924776206876e-05\\
% 0.15	6.94944788970477e-05\\
% 0.152	6.89183433918953e-05\\
% 0.154	6.89041889350287e-05\\
% 0.156	6.94089218253383e-05\\
% 0.158	7.00624941875921e-05\\
% 0.16	7.04394781187539e-05\\
% 0.162	7.03354659732768e-05\\
% 0.164	6.98643456470845e-05\\
% 0.166	6.93530184260868e-05\\
% 0.168	6.91230916497804e-05\\
% 0.17	6.92925004452585e-05\\
% 0.172	6.97161609911502e-05\\
% 0.174	7.01025090931074e-05\\
% 0.176	7.02144411778187e-05\\
% 0.178	7.00110993205796e-05\\
% 0.18	6.96499986314121e-05\\
% 0.182	6.93705670561068e-05\\
% 0.184	6.9339406905579e-05\\
% 0.186	6.95523640357107e-05\\
% 0.188	6.98518330782054e-05\\
% 0.19	7.00419141752608e-05\\
% 0.192	7.00155942438588e-05\\
% 0.194	6.98112679468795e-05\\
% 0.196	6.95733933446412e-05\\
% 0.198	6.9453397961818e-05\\
% 0.2	6.95149549783236e-05\\
% };
% \addlegendentry{$\alpha\text{ =1E12}$}
% 
% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0	5e-05\\
% 0.002	5e-05\\
% 0.004	8.40181315729763e-05\\
% 0.006	9.94485272274554e-05\\
% 0.008	9.44238948584236e-05\\
% 0.01	7.60390416149673e-05\\
% 0.012	5.45191219601823e-05\\
% 0.014	4.32743258466927e-05\\
% 0.016	5.43632091909145e-05\\
% 0.018	7.60920173658861e-05\\
% 0.02	8.20475730456464e-05\\
% 0.022	7.35893039726543e-05\\
% 0.024	5.81791609447621e-05\\
% 0.026	4.60809273251305e-05\\
% 0.028	4.76323586189602e-05\\
% 0.03	6.23179709771635e-05\\
% 0.032	7.12991981755645e-05\\
% 0.034	6.87419623250307e-05\\
% 0.036	5.89171889134943e-05\\
% 0.038	4.94062327690077e-05\\
% 0.04	4.80352869233733e-05\\
% 0.042	5.64154384341447e-05\\
% 0.044	6.44877212401881e-05\\
% 0.046	6.48496262157703e-05\\
% 0.048	5.88973054719933e-05\\
% 0.05	5.19074574253045e-05\\
% 0.052	4.97086672449612e-05\\
% 0.054	5.43144988523476e-05\\
% 0.056	6.04145784975614e-05\\
% 0.058	6.19387359297943e-05\\
% 0.06	5.85282292357768e-05\\
% 0.062	5.35889177075766e-05\\
% 0.064	5.1374728174857e-05\\
% 0.066	5.37928752408789e-05\\
% 0.068	5.80653965856464e-05\\
% 0.07	5.98530082227093e-05\\
% 0.072	5.80466116606453e-05\\
% 0.074	5.46616805949647e-05\\
% 0.076	5.27255800628572e-05\\
% 0.078	5.38860921036368e-05\\
% 0.08	5.67532993307682e-05\\
% 0.082	5.83997433827118e-05\\
% 0.084	5.75604730395754e-05\\
% 0.086	5.53066228521364e-05\\
% 0.088	5.37316333341421e-05\\
% 0.09	5.4187251891079e-05\\
% 0.092	5.60500273256254e-05\\
% 0.094	5.74098717574608e-05\\
% 0.096	5.71212516637341e-05\\
% 0.098	5.56652175377155e-05\\
% 0.1	5.44442597429232e-05\\
% 0.102	5.45244800088439e-05\\
% 0.104	5.56975740036427e-05\\
% 0.106	5.67505259183396e-05\\
% 0.108	5.67512814762343e-05\\
% 0.11	5.58420261550593e-05\\
% 0.112	5.4930340319673e-05\\
% 0.114	5.4828872642915e-05\\
% 0.116	5.55423136917585e-05\\
% 0.118	5.63217849511975e-05\\
% 0.12	5.64555058998631e-05\\
% 0.122	5.59102374488286e-05\\
% 0.124	5.52509277271587e-05\\
% 0.126	5.50780460789383e-05\\
% 0.128	5.54935092681152e-05\\
% 0.13	5.60505160708398e-05\\
% 0.132	5.62288198645928e-05\\
% 0.134	5.59184832361719e-05\\
% 0.136	5.54553748332309e-05\\
% 0.138	5.52704025077119e-05\\
% 0.14	5.54983227333902e-05\\
% 0.142	5.58844106914557e-05\\
% 0.144	5.60612341008307e-05\\
% 0.146	5.58973989252862e-05\\
% 0.148	5.55810600219152e-05\\
% 0.15	5.54128710947982e-05\\
% 0.152	5.55267667835809e-05\\
% 0.154	5.57868705076913e-05\\
% 0.156	5.5941285412261e-05\\
% 0.158	5.58651520128745e-05\\
% 0.16	5.565505249106e-05\\
% 0.162	5.55150034404972e-05\\
% 0.164	5.55625435257919e-05\\
% 0.166	5.57328485589188e-05\\
% 0.168	5.58580286530777e-05\\
% 0.17	5.58317096048577e-05\\
% 0.172	5.56962592905705e-05\\
% 0.174	5.55862241479735e-05\\
% 0.176	5.55974235448734e-05\\
% 0.178	5.57055907293841e-05\\
% 0.18	5.58020063186392e-05\\
% 0.182	5.5801921324326e-05\\
% 0.184	5.57174625311892e-05\\
% 0.186	5.56346871876237e-05\\
% 0.188	5.56277979023821e-05\\
% 0.19	5.56941611193809e-05\\
% 0.192	5.57655641704262e-05\\
% 0.194	5.57776269228092e-05\\
% 0.196	5.57270310629068e-05\\
% 0.198	5.566694333243e-05\\
% 0.2	5.56525832445844e-05\\
% };
% \addlegendentry{$\alpha\text{ =2E12}$}
% 
% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 0	5e-05\\
% 0.002	5e-05\\
% 0.004	8.40181315729763e-05\\
% 0.006	8.69788717848452e-05\\
% 0.008	7.08112229401173e-05\\
% 0.01	4.84013894958599e-05\\
% 0.012	3.62771270278193e-05\\
% 0.014	5.02402721381574e-05\\
% 0.016	6.89310213522434e-05\\
% 0.018	6.55199200114523e-05\\
% 0.02	5.05096515651101e-05\\
% 0.022	3.71964138460045e-05\\
% 0.024	3.96189175184944e-05\\
% 0.026	5.62209310981887e-05\\
% 0.028	5.66045071053791e-05\\
% 0.03	4.65356501111905e-05\\
% 0.032	3.70515553468724e-05\\
% 0.034	3.88761430568859e-05\\
% 0.036	4.98117559961831e-05\\
% 0.038	5.10874328547546e-05\\
% 0.04	4.43694272038797e-05\\
% 0.042	3.80386273733009e-05\\
% 0.044	3.96346100217088e-05\\
% 0.046	4.66528240009075e-05\\
% 0.048	4.78312693628307e-05\\
% 0.05	4.33271744324465e-05\\
% 0.052	3.91719805006632e-05\\
% 0.054	4.04613565732261e-05\\
% 0.056	4.49969876891402e-05\\
% 0.058	4.5853850600727e-05\\
% 0.06	4.28227035038096e-05\\
% 0.062	4.01231873316658e-05\\
% 0.064	4.1113861796012e-05\\
% 0.066	4.40650669577795e-05\\
% 0.068	4.46273767580077e-05\\
% 0.07	4.25846267340228e-05\\
% 0.072	4.08422391299892e-05\\
% 0.074	4.15792319291803e-05\\
% 0.076	4.35072481683839e-05\\
% 0.078	4.38554997825253e-05\\
% 0.08	4.247893942944e-05\\
% 0.082	4.13592075392447e-05\\
% 0.084	4.18954283648025e-05\\
% 0.086	4.31578849313893e-05\\
% 0.088	4.33645536938949e-05\\
% 0.09	4.24379911090559e-05\\
% 0.092	4.17203942479288e-05\\
% 0.094	4.21047360707954e-05\\
% 0.096	4.29321613581824e-05\\
% 0.098	4.30502280978156e-05\\
% 0.1	4.24273771352221e-05\\
% 0.102	4.19686039879887e-05\\
% 0.104	4.22410394326939e-05\\
% 0.106	4.27835953231939e-05\\
% 0.108	4.28481075264504e-05\\
% 0.11	4.24301467297104e-05\\
% 0.112	4.21373787341815e-05\\
% 0.114	4.23290325722641e-05\\
% 0.116	4.26847059151874e-05\\
% 0.118	4.27180004336049e-05\\
% 0.12	4.24379233335636e-05\\
% 0.122	4.22515337904039e-05\\
% 0.124	4.23854995048263e-05\\
% 0.126	4.26186382648329e-05\\
% 0.128	4.2634256355198e-05\\
% 0.13	4.24469231619743e-05\\
% 0.132	4.23284886012182e-05\\
% 0.134	4.24217429439559e-05\\
% 0.136	4.25744571936925e-05\\
% 0.138	4.25805594397069e-05\\
% 0.14	4.24554217143266e-05\\
% 0.142	4.23804044310994e-05\\
% 0.144	4.2445045429814e-05\\
% 0.146	4.25450744087376e-05\\
% 0.148	4.25462948362233e-05\\
% 0.15	4.24628779178722e-05\\
% 0.152	4.2415482738031e-05\\
% 0.154	4.24601969864397e-05\\
% 0.156	4.25256689369727e-05\\
% 0.158	4.25246771002558e-05\\
% 0.16	4.24691449205587e-05\\
% 0.162	4.243934714056e-05\\
% 0.164	4.24701868264335e-05\\
% 0.166	4.25130655864889e-05\\
% 0.168	4.25112348414901e-05\\
% 0.17	4.2474368877564e-05\\
% 0.172	4.24557090097658e-05\\
% 0.174	4.24769772804944e-05\\
% 0.176	4.25050497294265e-05\\
% 0.178	4.25031252901498e-05\\
% 0.18	4.2478693622964e-05\\
% 0.182	4.24671093403031e-05\\
% 0.184	4.24817527905659e-05\\
% 0.186	4.25001718175802e-05\\
% 0.188	4.24984501262916e-05\\
% 0.19	4.24823309822027e-05\\
% 0.192	4.24751939294822e-05\\
% 0.194	4.24853037153387e-05\\
% 0.196	4.24973997532376e-05\\
% 0.198	4.24960210746993e-05\\
% 0.2	4.24854190322852e-05\\
% };
% \addlegendentry{$\alpha\text{ =3E12}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	-3.08716313425511e-07\\
0.008	8.27129718024399e-05\\
0.01	-0.000248037516631181\\
% 0.012	0.000149176045936166\\
% 0.014	-0.000329420670065965\\
% 0.016	2.89830136531276e-05\\
% 0.018	-0.000491517338674434\\
% 0.02	-0.00137731794516804\\
% 0.022	-0.00202276361873119\\
% 0.024	-0.00268959756779066\\
% 0.026	-0.00343374707999824\\
% 0.028	-0.00428889309714999\\
% 0.03	-0.00528185064574959\\
% 0.032	-0.00644214672457327\\
% 0.034	-0.00781021473909189\\
% 0.036	-0.00945066539078801\\
% 0.038	-0.0114749338123385\\
% 0.04	-0.0140928595005652\\
% 0.042	-0.0177462434229296\\
% 0.044	-0.0234077689059756\\
% 0.046	-0.0327108797896371\\
% 0.048	-0.0466858219413398\\
% 0.05	-0.0685426540025272\\
% 0.052	-0.0753117958868431\\
% 0.054	-0.0804846466927269\\
% 0.056	-0.0874180347941836\\
% 0.058	-0.0996319794482203\\
% 0.06	-0.150947121854084\\
% 0.062	-0.13495477997996\\
% 0.064	-0.105403171707534\\
% 0.066	-0.128367898798704\\
% 0.068	-0.157786237917994\\
% 0.07	-0.189696976590873\\
% 0.072	-0.222910709128672\\
% 0.074	-0.257179485225861\\
% 0.076	-0.292636613492099\\
% 0.078	-0.32965535901211\\
% 0.08	-0.368872864522776\\
% 0.082	-0.411395437410112\\
% 0.084	-0.459179593312994\\
% 0.086	-0.518323388426507\\
% 0.088	-0.647488671024629\\
% 0.09	-0.653663458624122\\
% 0.092	-0.661604739064494\\
% 0.094	-0.668664278254314\\
% 0.096	-0.67522194813615\\
% 0.098	-0.681514036068502\\
% 0.1	-0.687546219673701\\
% 0.102	-0.693358970192688\\
% 0.104	-0.699014806760563\\
% 0.106	-0.704558745417478\\
% 0.108	-0.710021059715661\\
% 0.11	-0.715433057633983\\
% 0.112	-0.720819235393212\\
% 0.114	-0.726191889350167\\
% 0.116	-0.731486965022202\\
% 0.118	-0.736524290303214\\
% 0.12	-0.741073260825487\\
% 0.122	-0.744933757459444\\
% 0.124	-0.747988854023004\\
% 0.126	-0.750208959323487\\
% 0.128	-0.751632469957248\\
% 0.13	-0.752348637533667\\
% 0.132	-0.752438878866173\\
% 0.134	-0.752000978549398\\
% 0.136	-0.751127005008171\\
% 0.138	-0.749894625178717\\
% 0.14	-0.74837229067917\\
% 0.142	-0.74661747542502\\
% 0.144	-0.74467186784913\\
% 0.146	-0.742581799235785\\
% 0.148	-0.740379312313907\\
% 0.15	-0.73808979927192\\
% 0.152	-0.735735024146568\\
% 0.154	-0.733332423407991\\
% 0.156	-0.730896533800813\\
% 0.158	-0.728439013107328\\
% 0.16	-0.725970170736168\\
% 0.162	-0.723498145437289\\
% 0.164	-0.721029735438201\\
% 0.166	-0.718570478237538\\
% 0.168	-0.716125282391892\\
% 0.17	-0.713698054394208\\
% 0.172	-0.711292099333152\\
% 0.174	-0.708910204016009\\
% 0.176	-0.706555272635638\\
% 0.178	-0.704228777333582\\
% 0.18	-0.701932417304998\\
% 0.182	-0.699667599678422\\
% 0.184	-0.697434492121023\\
% 0.186	-0.695235455792555\\
% 0.188	-0.693071234929544\\
% 0.19	-0.690942632669424\\
% 0.192	-0.688850478178723\\
% 0.194	-0.686795064613637\\
% 0.196	-0.684776972340176\\
% 0.198	-0.682796642422755\\
% 0.2	-0.680854407793225\\
};
\addlegendentry{$\alpha\text{ = 5E8}$}%1E13}$}

\end{axis}
\end{tikzpicture}%


==> pen0bigAlpha_ctrl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.05,%2,
% ymin=-10,
% ymax=10,
xlabel={$t\text{ [s]}$},
ylabel={$\control^\tn\text{ [m\textsuperscript{2}/s\textsuperscript{2}]}$},
axis background/.style={fill=white},
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	0\\
0.008	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.056	0\\
0.058	0\\
0.06	0\\
0.062	0\\
0.064	0\\
0.066	0\\
0.068	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
};
\addlegendentry{$\alpha\text{ = 0}$}%uncontrolled}

% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% 0	0\\
% 0.002	0\\
% 0.004	0\\
% 0.006	-1.79799780024734e-05\\
% 0.008	-3.3608190351651e-05\\
% 0.01	-4.06936964831211e-05\\
% 0.012	-4.25695130994679e-05\\
% 0.014	-4.07776430535194e-05\\
% 0.016	-3.65867300245037e-05\\
% 0.018	-3.13161961199316e-05\\
% 0.02	-2.639345745921e-05\\
% 0.022	-2.33436973828399e-05\\
% 0.024	-2.43706371524536e-05\\
% 0.026	-3.28948764822045e-05\\
% 0.028	-4.17189014315203e-05\\
% 0.03	-4.64573092912248e-05\\
% 0.032	-4.75561333405418e-05\\
% 0.034	-4.59024887124254e-05\\
% 0.036	-4.24960177852155e-05\\
% 0.038	-3.84483758891334e-05\\
% 0.04	-3.49552859304032e-05\\
% 0.042	-3.32929014488222e-05\\
% 0.044	-3.49775068567644e-05\\
% 0.046	-4.024191988243e-05\\
% 0.048	-4.54359792127887e-05\\
% 0.05	-4.83028006851322e-05\\
% 0.052	-4.86994537313692e-05\\
% 0.054	-4.71524946329929e-05\\
% 0.056	-4.44384443507116e-05\\
% 0.058	-4.14649292195678e-05\\
% 0.06	-3.91972918138068e-05\\
% 0.062	-3.85999280849869e-05\\
% 0.064	-4.03746867097418e-05\\
% 0.066	-4.38308020110442e-05\\
% 0.068	-4.69666152868433e-05\\
% 0.07	-4.85782061946794e-05\\
% 0.072	-4.85098110339682e-05\\
% 0.074	-4.71268655491107e-05\\
% 0.076	-4.50386504647828e-05\\
% 0.078	-4.29662889206038e-05\\
% 0.08	-4.16451238737962e-05\\
% 0.082	-4.16892554524237e-05\\
% 0.084	-4.32391143611941e-05\\
% 0.086	-4.55354217448233e-05\\
% 0.088	-4.742892418448e-05\\
% 0.09	-4.82561190221989e-05\\
% 0.092	-4.79409239758787e-05\\
% 0.094	-4.67721826357468e-05\\
% 0.096	-4.52298550229866e-05\\
% 0.098	-4.38669866101435e-05\\
% 0.1	-4.31988617174492e-05\\
% 0.102	-4.35409660886005e-05\\
% 0.104	-4.47719755042445e-05\\
% 0.106	-4.62885233108955e-05\\
% 0.108	-4.74101923488843e-05\\
% 0.11	-4.77704089311157e-05\\
% 0.112	-4.73617437556274e-05\\
% 0.114	-4.64249852616276e-05\\
% 0.116	-4.533358474215e-05\\
% 0.118	-4.44921022779939e-05\\
% 0.12	-4.42277576522818e-05\\
% 0.122	-4.46569543077941e-05\\
% 0.124	-4.55809815997234e-05\\
% 0.126	-4.65671160116937e-05\\
% 0.128	-4.72069938365364e-05\\
% 0.13	-4.73045303695082e-05\\
% 0.132	-4.68949744218387e-05\\
% 0.134	-4.61789547680844e-05\\
% 0.136	-4.54393626567436e-05\\
% 0.138	-4.49561440813117e-05\\
% 0.14	-4.49154975724414e-05\\
% 0.142	-4.5324927472464e-05\\
% 0.144	-4.59913380867453e-05\\
% 0.146	-4.66181215559311e-05\\
% 0.148	-4.69609398596714e-05\\
% 0.15	-4.69230858181154e-05\\
% 0.152	-4.65605039652898e-05\\
% 0.154	-4.60360731125422e-05\\
% 0.156	-4.55565467198211e-05\\
% 0.158	-4.53044042570562e-05\\
% 0.16	-4.53718238774151e-05\\
% 0.162	-4.57176994505643e-05\\
% 0.164	-4.61827352434397e-05\\
% 0.166	-4.65691963825962e-05\\
% 0.168	-4.67337057996915e-05\\
% 0.17	-4.66367384850676e-05\\
% 0.172	-4.63397970350146e-05\\
% 0.174	-4.5970476012024e-05\\
% 0.176	-4.56739415158345e-05\\
% 0.178	-4.55617856235226e-05\\
% 0.18	-4.56696376533099e-05\\
% 0.182	-4.59415592472499e-05\\
% 0.184	-4.62562832728048e-05\\
% 0.186	-4.64851289215758e-05\\
% 0.188	-4.65471230228871e-05\\
% 0.19	-4.64342339041223e-05\\
% 0.192	-4.62044186041721e-05\\
% 0.194	-4.59538821683404e-05\\
% 0.196	-4.57803572897289e-05\\
% 0.198	-4.57472397330381e-05\\
% 0.2	-4.58594818706398e-05\\
% };
% \addlegendentry{$\alpha\text{ =1E11}$}
% 
% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 0	0\\
% 0.002	0\\
% 0.004	0\\
% 0.006	-0.000179799780024733\\
% 0.008	-0.000271638971227099\\
% 0.01	-0.000293347491272641\\
% 0.012	-0.000274634363620369\\
% 0.014	-0.000234135918703692\\
% 0.016	-0.000189414202111732\\
% 0.018	-0.000158102644602047\\
% 0.02	-0.000162458607367643\\
% 0.022	-0.000240604127685977\\
% 0.024	-0.000299995420641677\\
% 0.026	-0.000314588456983102\\
% 0.028	-0.00029911136787121\\
% 0.03	-0.000268272878726037\\
% 0.032	-0.00023685779753535\\
% 0.034	-0.000219761760065857\\
% 0.036	-0.000234251960032069\\
% 0.038	-0.000280908149631208\\
% 0.04	-0.000312299533516737\\
% 0.042	-0.000316419981765721\\
% 0.044	-0.000301073802684887\\
% 0.046	-0.000277476693482977\\
% 0.048	-0.000257540138224589\\
% 0.05	-0.000252922011796968\\
% 0.052	-0.000271518915161258\\
% 0.054	-0.000299498716253342\\
% 0.056	-0.000314092534164664\\
% 0.058	-0.00031138308044382\\
% 0.06	-0.000297285798399705\\
% 0.062	-0.000280583480137129\\
% 0.064	-0.000270382532366023\\
% 0.066	-0.000273888173914267\\
% 0.068	-0.000290098153959733\\
% 0.07	-0.000305812778891547\\
% 0.072	-0.000310876578336015\\
% 0.074	-0.000305117697877942\\
% 0.076	-0.000293659374788984\\
% 0.078	-0.000283297067207691\\
% 0.08	-0.000280192433556672\\
% 0.082	-0.000286833292260939\\
% 0.084	-0.000298371506675519\\
% 0.086	-0.000306217671412762\\
% 0.088	-0.000306288579640491\\
% 0.09	-0.000300051832553208\\
% 0.092	-0.000291862197437817\\
% 0.094	-0.000286611733320394\\
% 0.096	-0.000287577761091618\\
% 0.098	-0.000294056269842195\\
% 0.1	-0.000301199495670592\\
% 0.102	-0.000304289281385481\\
% 0.104	-0.000302168387047261\\
% 0.106	-0.000296853424327426\\
% 0.108	-0.000291775160552153\\
% 0.11	-0.000290011775454892\\
% 0.112	-0.000292589391800881\\
% 0.114	-0.000297549302775476\\
% 0.116	-0.00030138590567141\\
% 0.118	-0.000301861137526707\\
% 0.12	-0.00029918292829034\\
% 0.122	-0.000295320329482053\\
% 0.124	-0.000292701602328159\\
% 0.126	-0.00029288844288375\\
% 0.128	-0.000295594499825589\\
% 0.13	-0.000298842932150032\\
% 0.132	-0.00030050103016679\\
% 0.134	-0.000299758379111155\\
% 0.136	-0.000297364579464414\\
% 0.138	-0.00029493527871877\\
% 0.14	-0.000293967999417714\\
% 0.142	-0.000294970859975869\\
% 0.144	-0.000297144103800288\\
% 0.146	-0.000298981355472668\\
% 0.148	-0.000299371039216539\\
% 0.15	-0.000298249474043121\\
% 0.152	-0.000296466617042355\\
% 0.154	-0.000295176786143923\\
% 0.156	-0.000295142516503275\\
% 0.158	-0.000296283043843026\\
% 0.16	-0.000297764384828137\\
% 0.162	-0.000298615509194175\\
% 0.164	-0.00029837884366824\\
% 0.166	-0.000297320891097016\\
% 0.168	-0.000296174198464789\\
% 0.17	-0.000295655823787186\\
% 0.172	-0.000296035419666241\\
% 0.174	-0.000296991834590938\\
% 0.176	-0.000297863804293557\\
% 0.178	-0.000298113960069477\\
% 0.18	-0.00029765441716587\\
% 0.182	-0.00029684221488012\\
% 0.184	-0.000296212796763647\\
% 0.186	-0.000296140296497041\\
% 0.188	-0.000296618513658218\\
% 0.19	-0.000297292994211021\\
% 0.192	-0.000297719735352913\\
% 0.194	-0.000297658031479933\\
% 0.196	-0.000297196428051629\\
% 0.198	-0.000296659880600153\\
% 0.2	-0.000296387675677534\\
% };
% \addlegendentry{$\alpha\text{ =1E12}$}
% 
% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0	0\\
% 0.002	0\\
% 0.004	0\\
% 0.006	-0.000359599560049467\\
% 0.008	-0.000444559251497028\\
% 0.01	-0.000422291134918836\\
% 0.012	-0.000350235788753434\\
% 0.014	-0.000272491556223604\\
% 0.016	-0.000230741437257166\\
% 0.018	-0.000290955863747238\\
% 0.02	-0.000437451763706182\\
% 0.022	-0.000466570680091409\\
% 0.024	-0.000431220532473789\\
% 0.026	-0.00037256788226866\\
% 0.028	-0.000327414399335242\\
% 0.03	-0.000334263782262702\\
% 0.032	-0.000420361796759121\\
% 0.034	-0.000466222014063436\\
% 0.036	-0.000455035700494345\\
% 0.038	-0.000415875473313169\\
% 0.04	-0.000379055701249314\\
% 0.042	-0.000373259230620208\\
% 0.044	-0.000415783483535762\\
% 0.046	-0.000456424785419313\\
% 0.048	-0.000458045262156975\\
% 0.05	-0.000433446951411447\\
% 0.052	-0.000405460991135242\\
% 0.054	-0.000396220667275212\\
% 0.056	-0.0004179084044599\\
% 0.058	-0.000447544582465981\\
% 0.06	-0.000454456225775168\\
% 0.062	-0.000439987818228775\\
% 0.064	-0.000419665987017922\\
% 0.066	-0.000410316190767593\\
% 0.068	-0.000421281409797257\\
% 0.07	-0.00044136916692744\\
% 0.072	-0.00044947952172428\\
% 0.074	-0.000441678249210372\\
% 0.076	-0.000427457874236573\\
% 0.078	-0.000419221251192021\\
% 0.08	-0.000424382048391516\\
% 0.082	-0.000437539959577704\\
% 0.084	-0.000444977013211807\\
% 0.086	-0.000441310295260559\\
% 0.088	-0.000431694543797109\\
% 0.09	-0.000424944130434024\\
% 0.092	-0.000426948491825949\\
% 0.094	-0.000435356306747015\\
% 0.096	-0.000441462542525612\\
% 0.098	-0.000440190978046098\\
% 0.1	-0.000433909790472131\\
% 0.102	-0.000428642260778121\\
% 0.104	-0.000428990238859522\\
% 0.106	-0.0004342269200097\\
% 0.108	-0.000438927889225465\\
% 0.11	-0.000438927006682599\\
% 0.112	-0.000434973700271534\\
% 0.114	-0.000431018794303175\\
% 0.116	-0.000430570285054562\\
% 0.118	-0.000433731671134712\\
% 0.12	-0.000437194332380591\\
% 0.122	-0.000437779812154602\\
% 0.124	-0.000435395670890957\\
% 0.126	-0.000432522731077682\\
% 0.128	-0.000431761706454745\\
% 0.13	-0.000433593135759715\\
% 0.132	-0.000436057324369146\\
% 0.134	-0.000436839524442571\\
% 0.136	-0.000435476518222309\\
% 0.138	-0.000433451079506726\\
% 0.14	-0.000432636880577013\\
% 0.142	-0.000433637153786045\\
% 0.144	-0.000435339290610057\\
% 0.146	-0.000436114687422672\\
% 0.148	-0.000435391749619632\\
% 0.15	-0.000434003801427053\\
% 0.152	-0.000433262687474521\\
% 0.154	-0.000433759748157274\\
% 0.156	-0.000434902874701991\\
% 0.158	-0.00043557911141099\\
% 0.16	-0.000435240541374371\\
% 0.162	-0.000434315869658461\\
% 0.164	-0.000433697676647554\\
% 0.166	-0.000433902597852976\\
% 0.168	-0.000434648622066416\\
% 0.17	-0.000435195735280643\\
% 0.172	-0.000435075875508426\\
% 0.174	-0.000434477624381514\\
% 0.176	-0.00043399074875869\\
% 0.178	-0.00043403587735337\\
% 0.18	-0.000434507755572384\\
% 0.182	-0.00043492798771152\\
% 0.184	-0.000434923419487498\\
% 0.186	-0.000434548558636426\\
% 0.188	-0.000434181094481141\\
% 0.19	-0.000434146730358124\\
% 0.192	-0.000434434458338785\\
% 0.194	-0.000434744471450564\\
% 0.196	-0.000434793315356262\\
% 0.198	-0.000434566989569588\\
% 0.2	-0.000434299001365706\\
% };
% \addlegendentry{$\alpha\text{ =2E12}$}
% 
% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 0	0\\
% 0.002	0\\
% 0.004	0\\
% 0.006	-0.0005393993400742\\
% 0.008	-0.000560378880131265\\
% 0.01	-0.000465225896515304\\
% 0.012	-0.000347247577107421\\
% 0.014	-0.000282721723348215\\
% 0.016	-0.000409403898024366\\
% 0.018	-0.000588952808058161\\
% 0.02	-0.00056689797224286\\
% 0.022	-0.000483274143517884\\
% 0.024	-0.000412725304167183\\
% 0.026	-0.000428654862214972\\
% 0.028	-0.000589385786808072\\
% 0.03	-0.000591917257203174\\
% 0.032	-0.000534421067449665\\
% 0.034	-0.000482443822154343\\
% 0.036	-0.000494266696769476\\
% 0.038	-0.000583789115870083\\
% 0.04	-0.00059225649264321\\
% 0.042	-0.000552941663912298\\
% 0.044	-0.000516845617309519\\
% 0.046	-0.000527167063819694\\
% 0.048	-0.000578940726751867\\
% 0.05	-0.000586690748413264\\
% 0.052	-0.000559759619491289\\
% 0.054	-0.00053527432149629\\
% 0.056	-0.000543586924650961\\
% 0.058	-0.000575150456590925\\
% 0.06	-0.000580723800450658\\
% 0.062	-0.000562287666868643\\
% 0.064	-0.000545984142986461\\
% 0.066	-0.000552350202470786\\
% 0.068	-0.000572197879810474\\
% 0.07	-0.000575822929921764\\
% 0.072	-0.000563235666008726\\
% 0.074	-0.000552529409164669\\
% 0.076	-0.000557249890393957\\
% 0.078	-0.000569949224151333\\
% 0.08	-0.000572178362327596\\
% 0.082	-0.000563614913657966\\
% 0.084	-0.000556652036445325\\
% 0.086	-0.000560077396924498\\
% 0.088	-0.000568283538578872\\
% 0.09	-0.000569599309220135\\
% 0.092	-0.000563794514572527\\
% 0.094	-0.000559296176768473\\
% 0.096	-0.000561744936898515\\
% 0.098	-0.000567077497112965\\
% 0.1	-0.000567824662679467\\
% 0.102	-0.00056390280262236\\
% 0.104	-0.000561010184134472\\
% 0.106	-0.000562742241079919\\
% 0.108	-0.000566218166165108\\
% 0.11	-0.000566623555491796\\
% 0.112	-0.000563981270214301\\
% 0.114	-0.000562127563508565\\
% 0.116	-0.000563342957186275\\
% 0.118	-0.000565612084458146\\
% 0.12	-0.000565818309738474\\
% 0.122	-0.000564042205416661\\
% 0.124	-0.00056285741844207\\
% 0.126	-0.000563704920770979\\
% 0.128	-0.000565186914433103\\
% 0.13	-0.000565280900483686\\
% 0.132	-0.000564089197685672\\
% 0.134	-0.000563333558254892\\
% 0.136	-0.000563921408820635\\
% 0.138	-0.000564889043289291\\
% 0.14	-0.000564922371041809\\
% 0.142	-0.000564123878713029\\
% 0.144	-0.000563642748896324\\
% 0.146	-0.00056404857444717\\
% 0.148	-0.000564679802832208\\
% 0.15	-0.000564682278173593\\
% 0.152	-0.00056414774120281\\
% 0.154	-0.000563841757276734\\
% 0.156	-0.000564120648693691\\
% 0.158	-0.000564531816929055\\
% 0.16	-0.000564520120588847\\
% 0.162	-0.00056416243174512\\
% 0.164	-0.000563967919957137\\
% 0.166	-0.000564158686412896\\
% 0.168	-0.000564425929294624\\
% 0.17	-0.000564409024754436\\
% 0.172	-0.00056416962010244\\
% 0.174	-0.000564045886110434\\
% 0.176	-0.000564175695957382\\
% 0.178	-0.000564348857306424\\
% 0.18	-0.000564331268734142\\
% 0.182	-0.000564170863929133\\
% 0.184	-0.000564091953735928\\
% 0.186	-0.000564179740126675\\
% 0.188	-0.000564291440786178\\
% 0.19	-0.000564275226861482\\
% 0.192	-0.000564167511706324\\
% 0.194	-0.000564116915590919\\
% 0.196	-0.000564175812852348\\
% 0.198	-0.000564247397443771\\
% 0.2	-0.000564233294215208\\
% };
% \addlegendentry{$\alpha\text{ =3E12}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	-0.00179799780024733\\
0.008	-0.000791685015132325\\
0.01	-0.000784483585268533\\
% 0.012	0.000839868706770076\\
% 0.014	0.00461207454886653\\
% 0.016	0.00742120061566257\\
% 0.018	0.0116646369150438\\
% 0.02	0.0123425317247935\\
% 0.022	0.0405519374418541\\
% 0.024	0.0103706855777682\\
% 0.026	-0.0145015211071306\\
% 0.028	-0.0403854053605242\\
% 0.03	-0.0692734444812666\\
% 0.032	-0.102558166238206\\
% 0.034	-0.141932974557074\\
% 0.036	-0.190294804987931\\
% 0.038	-0.253575167118583\\
% 0.04	-0.345574539818872\\
% 0.042	-0.50235400472019\\
% 0.044	-0.827777977292483\\
% 0.046	-1.60672334100828\\
% 0.048	-3.38019821122277\\
% 0.05	-8.66725831601539\\
% 0.052	-3.24276182594678\\
% 0.054	-3.05631634899559\\
% 0.056	-3.04748490208015\\
% 0.058	-4.09133965734838\\
% 0.06	-4.96067014860878\\
% 0.062	-5.34040486581708\\
% 0.064	-5.26674079080614\\
% 0.066	-1.7044198862319\\
% 0.068	-0.683430567585438\\
% 0.07	0.296285187298003\\
% 0.072	1.21557370102602\\
% 0.074	2.07414026517387\\
% 0.076	2.87498640852512\\
% 0.078	3.62094311658908\\
% 0.08	4.31367581315413\\
% 0.082	4.95364771190096\\
% 0.084	5.53923922889618\\
% 0.086	6.07072427900583\\
% 0.088	6.5353605147924\\
% 0.09	6.93233698313889\\
% 0.092	7.20286403308449\\
% 0.094	7.30299427138714\\
% 0.096	7.32875051823107\\
% 0.098	7.33353675859802\\
% 0.1	7.33397085560027\\
% 0.102	7.69885795496632\\
% 0.104	7.55361993672283\\
% 0.106	5.84266534128218\\
% 0.108	4.49494294615056\\
% 0.11	4.34203380852165\\
% 0.112	4.68614386342165\\
% 0.114	4.80809757778041\\
% 0.116	4.7727588697221\\
% 0.118	4.67121368813554\\
% 0.12	4.51434381922677\\
% 0.122	4.31976857951296\\
% 0.124	4.11469287081892\\
% 0.126	3.9273738189545\\
% 0.128	3.77709926519054\\
% 0.13	3.6747414405373\\
% 0.132	3.62398081735164\\
% 0.134	3.62061465630631\\
% 0.136	3.65944815435053\\
% 0.138	3.73408871637547\\
% 0.14	3.83745789885924\\
% 0.142	3.96352829401307\\
% 0.144	4.10694325329681\\
% 0.146	4.2628056992577\\
% 0.148	4.42792007421202\\
% 0.15	4.59929568659954\\
% 0.152	4.77444044664606\\
% 0.154	4.95153328323531\\
% 0.156	5.12905802209012\\
% 0.158	5.30587570003411\\
% 0.16	5.48105365688893\\
% 0.162	5.65396901991276\\
% 0.164	5.82406291761533\\
% 0.166	5.99092851488061\\
% 0.168	6.15424851474393\\
% 0.17	6.31381727870128\\
% 0.172	6.46945272989817\\
% 0.174	6.62103484063523\\
% 0.176	6.76847987109774\\
% 0.178	6.91182054324968\\
% 0.18	7.05091070380979\\
% 0.182	7.18577416768213\\
% 0.184	7.31641756608607\\
% 0.186	7.44280927739765\\
% 0.188	7.56504026022815\\
% 0.19	7.68313938120074\\
% 0.192	7.79715839625179\\
% 0.194	7.90715686909053\\
% 0.196	8.01314639202359\\
% 0.198	8.11519939784925\\
% 0.2	8.21336627216418\\
};
\addlegendentry{$\alpha\text{ = 5E8}$}%1E13}$}

\end{axis}
\end{tikzpicture}%


==> pen0manyAlpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.2,
ymin=0,
% ymax=0.0002,
xlabel={$t\text{ [s]}$},
ylabel={$Z_{CL}\text{ [m]}$},
axis background/.style={fill=white},
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	0.000124387838112676\\
0.008	0.000150937519073821\\
0.01	0.000160813046139019\\
0.012	0.000155162875827397\\
0.014	0.000136925946281447\\
0.016	0.000110648127776\\
0.018	8.28775302107895e-05\\
0.02	6.2584715442721e-05\\
0.022	6.02263457205663e-05\\
0.024	8.03381956314475e-05\\
0.026	0.000109541619245834\\
0.028	0.000131943119476258\\
0.03	0.000142185774433414\\
0.032	0.000140008125719443\\
0.034	0.000127467295540834\\
0.036	0.000108279359627068\\
0.038	8.77778851250394e-05\\
0.04	7.27686878806832e-05\\
0.042	7.01612133189476e-05\\
0.044	8.2357350474648e-05\\
0.046	0.000102246189337177\\
0.048	0.000119460333039501\\
0.05	0.000128526092700984\\
0.052	0.000128239881329543\\
0.054	0.000119834295805273\\
0.056	0.000106176824590935\\
0.058	9.14408531998197e-05\\
0.06	8.06479158075057e-05\\
0.062	7.83523307837515e-05\\
0.064	8.58736934617073e-05\\
0.066	9.91680062896968e-05\\
0.068	0.0001117206279464\\
0.07	0.00011906726107111\\
0.072	0.00011967508661704\\
0.074	0.000114154900834523\\
0.076	0.000104605858592684\\
0.078	9.41750611175967e-05\\
0.08	8.64928183953884e-05\\
0.082	8.459349645049e-05\\
0.084	8.92688658806372e-05\\
0.086	9.81193562188699e-05\\
0.088	0.000107030466526115\\
0.09	0.000112687694047248\\
0.092	0.000113626073950453\\
0.094	0.000110062530041917\\
0.096	0.000103469323602467\\
0.098	9.61497692607949e-05\\
0.1	9.06949423545711e-05\\
0.102	8.91602230642324e-05\\
0.104	9.20692572827788e-05\\
0.106	9.79616495347297e-05\\
0.108	0.000104202629487493\\
0.11	0.000108429252795786\\
0.112	0.000109409520894327\\
0.114	0.000107145003129024\\
0.116	0.000102634375013045\\
0.118	9.75250609961706e-05\\
0.12	9.3651630747018e-05\\
0.122	9.2428837480342e-05\\
0.124	9.42307182231687e-05\\
0.126	9.81561155044506e-05\\
0.128	0.000102495970243276\\
0.13	0.000105595804609864\\
0.132	0.000106486697554032\\
0.134	0.000105070206838361\\
0.136	0.000102006256495253\\
0.138	9.84527237795168e-05\\
0.14	9.57014338811611e-05\\
0.142	9.47385638772974e-05\\
0.144	9.5844379814813e-05\\
0.146	9.84596869497989e-05\\
0.148	0.000101465050291622\\
0.15	0.000103711571082783\\
0.152	0.000104465747992315\\
0.154	0.000103594864501802\\
0.156	0.000101525746549213\\
0.158	9.90613844754934e-05\\
0.16	9.71075505540643e-05\\
0.162	9.63576617946061e-05\\
0.164	9.70267758252221e-05\\
0.166	9.87681077876048e-05\\
0.168	0.000100843567069414\\
0.17	0.00010245852571985\\
0.172	0.000103070359297158\\
0.174	0.000102545720377223\\
0.176	0.00010115549871858\\
0.178	9.94508071317445e-05\\
0.18	9.80644100848216e-05\\
0.182	9.74864336259256e-05\\
0.184	9.78832621635072e-05\\
0.186	9.90410755043674e-05\\
0.188	0.000100471260078138\\
0.19	0.000101625418325501\\
0.192	0.000102107986757256\\
0.194	0.000101799990600051\\
0.196	0.000100870230276692\\
0.198	9.96938251813487e-05\\
0.2	9.87113535150777e-05\\
};
\addlegendentry{$\alpha\text{ = 0}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	0.000123140872568415\\
0.008	0.000147615394618756\\
0.01	0.000155130803693814\\
0.012	0.000147244330866666\\
0.014	0.000127343845672218\\
0.016	0.000100556355782025\\
0.018	7.42041371132709e-05\\
0.02	5.80955805892146e-05\\
0.022	6.24399938063965e-05\\
0.024	8.72038966183879e-05\\
0.026	0.000114543838302468\\
0.028	0.000131896943340082\\
0.03	0.000136400403353434\\
0.032	0.000129058565331282\\
0.034	0.000112920304891076\\
0.036	9.27360516711129e-05\\
0.038	7.49253685584435e-05\\
0.04	6.68816593700484e-05\\
0.042	7.37067435307098e-05\\
0.044	9.1791172636331e-05\\
0.046	0.000110150999091608\\
0.048	0.000121262011968302\\
0.05	0.000122929096320693\\
0.052	0.000116007822183865\\
0.054	0.000103240068463511\\
0.056	8.87992059731225e-05\\
0.058	7.78251046631062e-05\\
0.06	7.51179141815661e-05\\
0.062	8.22677553623477e-05\\
0.064	9.52085403979392e-05\\
0.066	0.000107186580152013\\
0.068	0.000113704065359848\\
0.07	0.000113412956301176\\
0.072	0.000107205411391774\\
0.074	9.74997783249119e-05\\
0.076	8.7728266028608e-05\\
0.078	8.16143154760003e-05\\
0.08	8.18081730667466e-05\\
0.082	8.8112762863623e-05\\
0.084	9.71566382245855e-05\\
0.086	0.000104739418192923\\
0.088	0.000108183345246281\\
0.09	0.000106818757301381\\
0.092	0.000101579994747388\\
0.094	9.45170012199505e-05\\
0.096	8.82634555138443e-05\\
0.098	8.52692436916134e-05\\
0.1	8.67384940497619e-05\\
0.102	9.18116097746471e-05\\
0.104	9.7978815918237e-05\\
0.106	0.000102606557068991\\
0.108	0.000104135192314804\\
0.11	0.000102353572963024\\
0.112	9.8173935757468e-05\\
0.114	9.32494560994683e-05\\
0.116	8.94714323578858e-05\\
0.118	8.83109860023085e-05\\
0.12	9.01426729447457e-05\\
0.122	9.39968496088615e-05\\
0.124	9.80929816009766e-05\\
0.126	0.000100784024190554\\
0.128	0.000101203693115913\\
0.13	9.94137090887274e-05\\
0.132	9.62384168674668e-05\\
0.134	9.29442473754171e-05\\
0.136	9.080868689173e-05\\
0.138	9.06334113990866e-05\\
0.14	9.23796077602585e-05\\
0.142	9.51871176948197e-05\\
0.144	9.7828251636516e-05\\
0.146	9.92881035182329e-05\\
0.148	9.91261577638237e-05\\
0.15	9.75417873385326e-05\\
0.152	9.52306845583231e-05\\
0.154	9.31168039382874e-05\\
0.156	9.20145172178021e-05\\
0.158	9.23072112380406e-05\\
0.16	9.37849671518215e-05\\
0.162	9.57595899220061e-05\\
0.164	9.74041953601023e-05\\
0.166	9.81107514165948e-05\\
0.168	9.76922976803248e-05\\
0.17	9.63968861336984e-05\\
0.172	9.47785640194895e-05\\
0.174	9.34815325767849e-05\\
0.176	9.2995107573994e-05\\
0.178	9.34613463360757e-05\\
0.18	9.46261802400835e-05\\
0.182	9.59707128941474e-05\\
0.184	9.6951357219499e-05\\
0.186	9.72197061377654e-05\\
0.188	9.67316403150764e-05\\
0.19	9.57313462552731e-05\\
0.192	9.46388037366761e-05\\
0.194	9.38842722084464e-05\\
0.196	9.3742148327262e-05\\
0.198	9.42269487365698e-05\\
0.2	9.51000867841575e-05\\
};
\addlegendentry{$\alpha\text{ = 5E6}$}%1E11}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	0.000111918182670065\\
0.008	0.000120527489641218\\
0.01	0.000112042168806941\\
0.012	9.18065138742857e-05\\
0.014	6.77342290068973e-05\\
0.016	5.06270626182448e-05\\
0.018	5.25682996009897e-05\\
0.02	7.50306414305825e-05\\
0.022	9.49229146428994e-05\\
0.024	0.000100866446699092\\
0.026	9.37714692147207e-05\\
0.028	7.84051130678338e-05\\
0.03	6.19781179219904e-05\\
0.032	5.33400940431312e-05\\
0.034	5.93211747970432e-05\\
0.036	7.53541078453192e-05\\
0.038	8.72152699925954e-05\\
0.04	8.89759226008825e-05\\
0.042	8.1815587257522e-05\\
0.044	7.01456590517108e-05\\
0.046	6.01652969941497e-05\\
0.048	5.80169646756401e-05\\
0.05	6.54833585611005e-05\\
0.052	7.61626153779583e-05\\
0.054	8.21323456269894e-05\\
0.056	8.09324672983205e-05\\
0.058	7.42978514414259e-05\\
0.06	6.61995129201327e-05\\
0.062	6.13482179210863e-05\\
0.064	6.28913191107759e-05\\
0.066	6.94875631708212e-05\\
0.068	7.58895841126681e-05\\
0.07	7.8063244002407e-05\\
0.072	7.54573809441515e-05\\
0.074	7.00826085854273e-05\\
0.076	6.51957210711222e-05\\
0.078	6.37818099615019e-05\\
0.08	6.66396133617471e-05\\
0.082	7.14541290738263e-05\\
0.084	7.47844882732835e-05\\
0.086	7.48169792490388e-05\\
0.088	7.19725875523934e-05\\
0.09	6.81757474662302e-05\\
0.092	6.57658797331998e-05\\
0.094	6.61959094262786e-05\\
0.096	6.89797379573716e-05\\
0.098	7.20297476573799e-05\\
0.1	7.33753425187905e-05\\
0.102	7.24284798098685e-05\\
0.104	7.00072015656484e-05\\
0.106	6.76869990721878e-05\\
0.108	6.68943996870135e-05\\
0.11	6.80273431136691e-05\\
0.112	7.01735635321055e-05\\
0.114	7.18407306652949e-05\\
0.116	7.20516543352547e-05\\
0.118	7.08495291694326e-05\\
0.12	6.91000230492687e-05\\
0.122	6.79193856533181e-05\\
0.124	6.80034863455635e-05\\
0.126	6.91902634012271e-05\\
0.128	7.06081897973939e-05\\
0.13	7.13377981867785e-05\\
0.132	7.10084854228857e-05\\
0.134	6.99341060070151e-05\\
0.136	6.8841616848952e-05\\
0.138	6.84102302740496e-05\\
0.14	6.88548038319511e-05\\
0.142	6.98100295121739e-05\\
0.144	7.06182814247342e-05\\
0.146	7.07918311820531e-05\\
0.148	7.02924776206876e-05\\
0.15	6.94944788970477e-05\\
0.152	6.89183433918953e-05\\
0.154	6.89041889350287e-05\\
0.156	6.94089218253383e-05\\
0.158	7.00624941875921e-05\\
0.16	7.04394781187539e-05\\
0.162	7.03354659732768e-05\\
0.164	6.98643456470845e-05\\
0.166	6.93530184260868e-05\\
0.168	6.91230916497804e-05\\
0.17	6.92925004452585e-05\\
0.172	6.97161609911502e-05\\
0.174	7.01025090931074e-05\\
0.176	7.02144411778187e-05\\
0.178	7.00110993205796e-05\\
0.18	6.96499986314121e-05\\
0.182	6.93705670561068e-05\\
0.184	6.9339406905579e-05\\
0.186	6.95523640357107e-05\\
0.188	6.98518330782054e-05\\
0.19	7.00419141752608e-05\\
0.192	7.00155942438588e-05\\
0.194	6.98112679468795e-05\\
0.196	6.95733933446412e-05\\
0.198	6.9453397961818e-05\\
0.2	6.95149549783236e-05\\
};
\addlegendentry{$\alpha\text{ = 5E7}$}%1E12}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	9.94485272274554e-05\\
0.008	9.44238948584236e-05\\
0.01	7.60390416149673e-05\\
0.012	5.45191219601823e-05\\
0.014	4.32743258466927e-05\\
0.016	5.43632091909145e-05\\
0.018	7.60920173658861e-05\\
0.02	8.20475730456464e-05\\
0.022	7.35893039726543e-05\\
0.024	5.81791609447621e-05\\
0.026	4.60809273251305e-05\\
0.028	4.76323586189602e-05\\
0.03	6.23179709771635e-05\\
0.032	7.12991981755645e-05\\
0.034	6.87419623250307e-05\\
0.036	5.89171889134943e-05\\
0.038	4.94062327690077e-05\\
0.04	4.80352869233733e-05\\
0.042	5.64154384341447e-05\\
0.044	6.44877212401881e-05\\
0.046	6.48496262157703e-05\\
0.048	5.88973054719933e-05\\
0.05	5.19074574253045e-05\\
0.052	4.97086672449612e-05\\
0.054	5.43144988523476e-05\\
0.056	6.04145784975614e-05\\
0.058	6.19387359297943e-05\\
0.06	5.85282292357768e-05\\
0.062	5.35889177075766e-05\\
0.064	5.1374728174857e-05\\
0.066	5.37928752408789e-05\\
0.068	5.80653965856464e-05\\
0.07	5.98530082227093e-05\\
0.072	5.80466116606453e-05\\
0.074	5.46616805949647e-05\\
0.076	5.27255800628572e-05\\
0.078	5.38860921036368e-05\\
0.08	5.67532993307682e-05\\
0.082	5.83997433827118e-05\\
0.084	5.75604730395754e-05\\
0.086	5.53066228521364e-05\\
0.088	5.37316333341421e-05\\
0.09	5.4187251891079e-05\\
0.092	5.60500273256254e-05\\
0.094	5.74098717574608e-05\\
0.096	5.71212516637341e-05\\
0.098	5.56652175377155e-05\\
0.1	5.44442597429232e-05\\
0.102	5.45244800088439e-05\\
0.104	5.56975740036427e-05\\
0.106	5.67505259183396e-05\\
0.108	5.67512814762343e-05\\
0.11	5.58420261550593e-05\\
0.112	5.4930340319673e-05\\
0.114	5.4828872642915e-05\\
0.116	5.55423136917585e-05\\
0.118	5.63217849511975e-05\\
0.12	5.64555058998631e-05\\
0.122	5.59102374488286e-05\\
0.124	5.52509277271587e-05\\
0.126	5.50780460789383e-05\\
0.128	5.54935092681152e-05\\
0.13	5.60505160708398e-05\\
0.132	5.62288198645928e-05\\
0.134	5.59184832361719e-05\\
0.136	5.54553748332309e-05\\
0.138	5.52704025077119e-05\\
0.14	5.54983227333902e-05\\
0.142	5.58844106914557e-05\\
0.144	5.60612341008307e-05\\
0.146	5.58973989252862e-05\\
0.148	5.55810600219152e-05\\
0.15	5.54128710947982e-05\\
0.152	5.55267667835809e-05\\
0.154	5.57868705076913e-05\\
0.156	5.5941285412261e-05\\
0.158	5.58651520128745e-05\\
0.16	5.565505249106e-05\\
0.162	5.55150034404972e-05\\
0.164	5.55625435257919e-05\\
0.166	5.57328485589188e-05\\
0.168	5.58580286530777e-05\\
0.17	5.58317096048577e-05\\
0.172	5.56962592905705e-05\\
0.174	5.55862241479735e-05\\
0.176	5.55974235448734e-05\\
0.178	5.57055907293841e-05\\
0.18	5.58020063186392e-05\\
0.182	5.5801921324326e-05\\
0.184	5.57174625311892e-05\\
0.186	5.56346871876237e-05\\
0.188	5.56277979023821e-05\\
0.19	5.56941611193809e-05\\
0.192	5.57655641704262e-05\\
0.194	5.57776269228092e-05\\
0.196	5.57270310629068e-05\\
0.198	5.566694333243e-05\\
0.2	5.56525832445844e-05\\
};
\addlegendentry{$\alpha\text{ = 1E8}$}%2E12}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	8.69788717848452e-05\\
0.008	7.08112229401173e-05\\
0.01	4.84013894958599e-05\\
0.012	3.62771270278193e-05\\
0.014	5.02402721381574e-05\\
0.016	6.89310213522434e-05\\
0.018	6.55199200114523e-05\\
0.02	5.05096515651101e-05\\
0.022	3.71964138460045e-05\\
0.024	3.96189175184944e-05\\
0.026	5.62209310981887e-05\\
0.028	5.66045071053791e-05\\
0.03	4.65356501111905e-05\\
0.032	3.70515553468724e-05\\
0.034	3.88761430568859e-05\\
0.036	4.98117559961831e-05\\
0.038	5.10874328547546e-05\\
0.04	4.43694272038797e-05\\
0.042	3.80386273733009e-05\\
0.044	3.96346100217088e-05\\
0.046	4.66528240009075e-05\\
0.048	4.78312693628307e-05\\
0.05	4.33271744324465e-05\\
0.052	3.91719805006632e-05\\
0.054	4.04613565732261e-05\\
0.056	4.49969876891402e-05\\
0.058	4.5853850600727e-05\\
0.06	4.28227035038096e-05\\
0.062	4.01231873316658e-05\\
0.064	4.1113861796012e-05\\
0.066	4.40650669577795e-05\\
0.068	4.46273767580077e-05\\
0.07	4.25846267340228e-05\\
0.072	4.08422391299892e-05\\
0.074	4.15792319291803e-05\\
0.076	4.35072481683839e-05\\
0.078	4.38554997825253e-05\\
0.08	4.247893942944e-05\\
0.082	4.13592075392447e-05\\
0.084	4.18954283648025e-05\\
0.086	4.31578849313893e-05\\
0.088	4.33645536938949e-05\\
0.09	4.24379911090559e-05\\
0.092	4.17203942479288e-05\\
0.094	4.21047360707954e-05\\
0.096	4.29321613581824e-05\\
0.098	4.30502280978156e-05\\
0.1	4.24273771352221e-05\\
0.102	4.19686039879887e-05\\
0.104	4.22410394326939e-05\\
0.106	4.27835953231939e-05\\
0.108	4.28481075264504e-05\\
0.11	4.24301467297104e-05\\
0.112	4.21373787341815e-05\\
0.114	4.23290325722641e-05\\
0.116	4.26847059151874e-05\\
0.118	4.27180004336049e-05\\
0.12	4.24379233335636e-05\\
0.122	4.22515337904039e-05\\
0.124	4.23854995048263e-05\\
0.126	4.26186382648329e-05\\
0.128	4.2634256355198e-05\\
0.13	4.24469231619743e-05\\
0.132	4.23284886012182e-05\\
0.134	4.24217429439559e-05\\
0.136	4.25744571936925e-05\\
0.138	4.25805594397069e-05\\
0.14	4.24554217143266e-05\\
0.142	4.23804044310994e-05\\
0.144	4.2445045429814e-05\\
0.146	4.25450744087376e-05\\
0.148	4.25462948362233e-05\\
0.15	4.24628779178722e-05\\
0.152	4.2415482738031e-05\\
0.154	4.24601969864397e-05\\
0.156	4.25256689369727e-05\\
0.158	4.25246771002558e-05\\
0.16	4.24691449205587e-05\\
0.162	4.243934714056e-05\\
0.164	4.24701868264335e-05\\
0.166	4.25130655864889e-05\\
0.168	4.25112348414901e-05\\
0.17	4.2474368877564e-05\\
0.172	4.24557090097658e-05\\
0.174	4.24769772804944e-05\\
0.176	4.25050497294265e-05\\
0.178	4.25031252901498e-05\\
0.18	4.2478693622964e-05\\
0.182	4.24671093403031e-05\\
0.184	4.24817527905659e-05\\
0.186	4.25001718175802e-05\\
0.188	4.24984501262916e-05\\
0.19	4.24823309822027e-05\\
0.192	4.24751939294822e-05\\
0.194	4.24853037153387e-05\\
0.196	4.24973997532376e-05\\
0.198	4.24960210746993e-05\\
0.2	4.24854190322852e-05\\
};
\addlegendentry{$\alpha\text{ = 1.5E8}$}%3E12}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	5e-05\\
0.002	5e-05\\
0.004	8.40181315729763e-05\\
0.006	-3.08716313425511e-07\\
0.008	8.27129718024399e-05\\
0.01	-0.000248037516631181\\
% 0.012	0.000149176045936166\\
% 0.014	-0.000329420670065965\\
% 0.016	2.89830136531276e-05\\
% 0.018	-0.000491517338674434\\
% 0.02	-0.00137731794516804\\
% 0.022	-0.00202276361873119\\
% 0.024	-0.00268959756779066\\
% 0.026	-0.00343374707999824\\
% 0.028	-0.00428889309714999\\
% 0.03	-0.00528185064574959\\
% 0.032	-0.00644214672457327\\
% 0.034	-0.00781021473909189\\
% 0.036	-0.00945066539078801\\
% 0.038	-0.0114749338123385\\
% 0.04	-0.0140928595005652\\
% 0.042	-0.0177462434229296\\
% 0.044	-0.0234077689059756\\
% 0.046	-0.0327108797896371\\
% 0.048	-0.0466858219413398\\
% 0.05	-0.0685426540025272\\
% 0.052	-0.0753117958868431\\
% 0.054	-0.0804846466927269\\
% 0.056	-0.0874180347941836\\
% 0.058	-0.0996319794482203\\
% 0.06	-0.150947121854084\\
% 0.062	-0.13495477997996\\
% 0.064	-0.105403171707534\\
% 0.066	-0.128367898798704\\
% 0.068	-0.157786237917994\\
% 0.07	-0.189696976590873\\
% 0.072	-0.222910709128672\\
% 0.074	-0.257179485225861\\
% 0.076	-0.292636613492099\\
% 0.078	-0.32965535901211\\
% 0.08	-0.368872864522776\\
% 0.082	-0.411395437410112\\
% 0.084	-0.459179593312994\\
% 0.086	-0.518323388426507\\
% 0.088	-0.647488671024629\\
% 0.09	-0.653663458624122\\
% 0.092	-0.661604739064494\\
% 0.094	-0.668664278254314\\
% 0.096	-0.67522194813615\\
% 0.098	-0.681514036068502\\
% 0.1	-0.687546219673701\\
% 0.102	-0.693358970192688\\
% 0.104	-0.699014806760563\\
% 0.106	-0.704558745417478\\
% 0.108	-0.710021059715661\\
% 0.11	-0.715433057633983\\
% 0.112	-0.720819235393212\\
% 0.114	-0.726191889350167\\
% 0.116	-0.731486965022202\\
% 0.118	-0.736524290303214\\
% 0.12	-0.741073260825487\\
% 0.122	-0.744933757459444\\
% 0.124	-0.747988854023004\\
% 0.126	-0.750208959323487\\
% 0.128	-0.751632469957248\\
% 0.13	-0.752348637533667\\
% 0.132	-0.752438878866173\\
% 0.134	-0.752000978549398\\
% 0.136	-0.751127005008171\\
% 0.138	-0.749894625178717\\
% 0.14	-0.74837229067917\\
% 0.142	-0.74661747542502\\
% 0.144	-0.74467186784913\\
% 0.146	-0.742581799235785\\
% 0.148	-0.740379312313907\\
% 0.15	-0.73808979927192\\
% 0.152	-0.735735024146568\\
% 0.154	-0.733332423407991\\
% 0.156	-0.730896533800813\\
% 0.158	-0.728439013107328\\
% 0.16	-0.725970170736168\\
% 0.162	-0.723498145437289\\
% 0.164	-0.721029735438201\\
% 0.166	-0.718570478237538\\
% 0.168	-0.716125282391892\\
% 0.17	-0.713698054394208\\
% 0.172	-0.711292099333152\\
% 0.174	-0.708910204016009\\
% 0.176	-0.706555272635638\\
% 0.178	-0.704228777333582\\
% 0.18	-0.701932417304998\\
% 0.182	-0.699667599678422\\
% 0.184	-0.697434492121023\\
% 0.186	-0.695235455792555\\
% 0.188	-0.693071234929544\\
% 0.19	-0.690942632669424\\
% 0.192	-0.688850478178723\\
% 0.194	-0.686795064613637\\
% 0.196	-0.684776972340176\\
% 0.198	-0.682796642422755\\
% 0.2	-0.680854407793225\\
};
\addlegendentry{$\alpha\text{ = 5E8}$}%1E13}$}

\end{axis}
\end{tikzpicture}%


==> pen0manyAlpha_ctrl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.2,
% ymin=-10,
% ymax=10,
xlabel={$t\text{ [s]}$},
ylabel={$\control^\tn\text{ [m\textsuperscript{2}/s\textsuperscript{2}]}$},
axis background/.style={fill=white},
legend pos=south east,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	0\\
0.008	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.056	0\\
0.058	0\\
0.06	0\\
0.062	0\\
0.064	0\\
0.066	0\\
0.068	0\\
0.07	0\\
0.072	0\\
0.074	0\\
0.076	0\\
0.078	0\\
0.08	0\\
0.082	0\\
0.084	0\\
0.086	0\\
0.088	0\\
0.09	0\\
0.092	0\\
0.094	0\\
0.096	0\\
0.098	0\\
0.1	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
};
\addlegendentry{$\alpha\text{ = 0}$}%uncontrolled}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	-1.79799780024734e-05\\
0.008	-3.3608190351651e-05\\
0.01	-4.06936964831211e-05\\
0.012	-4.25695130994679e-05\\
0.014	-4.07776430535194e-05\\
0.016	-3.65867300245037e-05\\
0.018	-3.13161961199316e-05\\
0.02	-2.639345745921e-05\\
0.022	-2.33436973828399e-05\\
0.024	-2.43706371524536e-05\\
0.026	-3.28948764822045e-05\\
0.028	-4.17189014315203e-05\\
0.03	-4.64573092912248e-05\\
0.032	-4.75561333405418e-05\\
0.034	-4.59024887124254e-05\\
0.036	-4.24960177852155e-05\\
0.038	-3.84483758891334e-05\\
0.04	-3.49552859304032e-05\\
0.042	-3.32929014488222e-05\\
0.044	-3.49775068567644e-05\\
0.046	-4.024191988243e-05\\
0.048	-4.54359792127887e-05\\
0.05	-4.83028006851322e-05\\
0.052	-4.86994537313692e-05\\
0.054	-4.71524946329929e-05\\
0.056	-4.44384443507116e-05\\
0.058	-4.14649292195678e-05\\
0.06	-3.91972918138068e-05\\
0.062	-3.85999280849869e-05\\
0.064	-4.03746867097418e-05\\
0.066	-4.38308020110442e-05\\
0.068	-4.69666152868433e-05\\
0.07	-4.85782061946794e-05\\
0.072	-4.85098110339682e-05\\
0.074	-4.71268655491107e-05\\
0.076	-4.50386504647828e-05\\
0.078	-4.29662889206038e-05\\
0.08	-4.16451238737962e-05\\
0.082	-4.16892554524237e-05\\
0.084	-4.32391143611941e-05\\
0.086	-4.55354217448233e-05\\
0.088	-4.742892418448e-05\\
0.09	-4.82561190221989e-05\\
0.092	-4.79409239758787e-05\\
0.094	-4.67721826357468e-05\\
0.096	-4.52298550229866e-05\\
0.098	-4.38669866101435e-05\\
0.1	-4.31988617174492e-05\\
0.102	-4.35409660886005e-05\\
0.104	-4.47719755042445e-05\\
0.106	-4.62885233108955e-05\\
0.108	-4.74101923488843e-05\\
0.11	-4.77704089311157e-05\\
0.112	-4.73617437556274e-05\\
0.114	-4.64249852616276e-05\\
0.116	-4.533358474215e-05\\
0.118	-4.44921022779939e-05\\
0.12	-4.42277576522818e-05\\
0.122	-4.46569543077941e-05\\
0.124	-4.55809815997234e-05\\
0.126	-4.65671160116937e-05\\
0.128	-4.72069938365364e-05\\
0.13	-4.73045303695082e-05\\
0.132	-4.68949744218387e-05\\
0.134	-4.61789547680844e-05\\
0.136	-4.54393626567436e-05\\
0.138	-4.49561440813117e-05\\
0.14	-4.49154975724414e-05\\
0.142	-4.5324927472464e-05\\
0.144	-4.59913380867453e-05\\
0.146	-4.66181215559311e-05\\
0.148	-4.69609398596714e-05\\
0.15	-4.69230858181154e-05\\
0.152	-4.65605039652898e-05\\
0.154	-4.60360731125422e-05\\
0.156	-4.55565467198211e-05\\
0.158	-4.53044042570562e-05\\
0.16	-4.53718238774151e-05\\
0.162	-4.57176994505643e-05\\
0.164	-4.61827352434397e-05\\
0.166	-4.65691963825962e-05\\
0.168	-4.67337057996915e-05\\
0.17	-4.66367384850676e-05\\
0.172	-4.63397970350146e-05\\
0.174	-4.5970476012024e-05\\
0.176	-4.56739415158345e-05\\
0.178	-4.55617856235226e-05\\
0.18	-4.56696376533099e-05\\
0.182	-4.59415592472499e-05\\
0.184	-4.62562832728048e-05\\
0.186	-4.64851289215758e-05\\
0.188	-4.65471230228871e-05\\
0.19	-4.64342339041223e-05\\
0.192	-4.62044186041721e-05\\
0.194	-4.59538821683404e-05\\
0.196	-4.57803572897289e-05\\
0.198	-4.57472397330381e-05\\
0.2	-4.58594818706398e-05\\
};
\addlegendentry{$\alpha\text{ = 5E6}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	-0.000179799780024733\\
0.008	-0.000271638971227099\\
0.01	-0.000293347491272641\\
0.012	-0.000274634363620369\\
0.014	-0.000234135918703692\\
0.016	-0.000189414202111732\\
0.018	-0.000158102644602047\\
0.02	-0.000162458607367643\\
0.022	-0.000240604127685977\\
0.024	-0.000299995420641677\\
0.026	-0.000314588456983102\\
0.028	-0.00029911136787121\\
0.03	-0.000268272878726037\\
0.032	-0.00023685779753535\\
0.034	-0.000219761760065857\\
0.036	-0.000234251960032069\\
0.038	-0.000280908149631208\\
0.04	-0.000312299533516737\\
0.042	-0.000316419981765721\\
0.044	-0.000301073802684887\\
0.046	-0.000277476693482977\\
0.048	-0.000257540138224589\\
0.05	-0.000252922011796968\\
0.052	-0.000271518915161258\\
0.054	-0.000299498716253342\\
0.056	-0.000314092534164664\\
0.058	-0.00031138308044382\\
0.06	-0.000297285798399705\\
0.062	-0.000280583480137129\\
0.064	-0.000270382532366023\\
0.066	-0.000273888173914267\\
0.068	-0.000290098153959733\\
0.07	-0.000305812778891547\\
0.072	-0.000310876578336015\\
0.074	-0.000305117697877942\\
0.076	-0.000293659374788984\\
0.078	-0.000283297067207691\\
0.08	-0.000280192433556672\\
0.082	-0.000286833292260939\\
0.084	-0.000298371506675519\\
0.086	-0.000306217671412762\\
0.088	-0.000306288579640491\\
0.09	-0.000300051832553208\\
0.092	-0.000291862197437817\\
0.094	-0.000286611733320394\\
0.096	-0.000287577761091618\\
0.098	-0.000294056269842195\\
0.1	-0.000301199495670592\\
0.102	-0.000304289281385481\\
0.104	-0.000302168387047261\\
0.106	-0.000296853424327426\\
0.108	-0.000291775160552153\\
0.11	-0.000290011775454892\\
0.112	-0.000292589391800881\\
0.114	-0.000297549302775476\\
0.116	-0.00030138590567141\\
0.118	-0.000301861137526707\\
0.12	-0.00029918292829034\\
0.122	-0.000295320329482053\\
0.124	-0.000292701602328159\\
0.126	-0.00029288844288375\\
0.128	-0.000295594499825589\\
0.13	-0.000298842932150032\\
0.132	-0.00030050103016679\\
0.134	-0.000299758379111155\\
0.136	-0.000297364579464414\\
0.138	-0.00029493527871877\\
0.14	-0.000293967999417714\\
0.142	-0.000294970859975869\\
0.144	-0.000297144103800288\\
0.146	-0.000298981355472668\\
0.148	-0.000299371039216539\\
0.15	-0.000298249474043121\\
0.152	-0.000296466617042355\\
0.154	-0.000295176786143923\\
0.156	-0.000295142516503275\\
0.158	-0.000296283043843026\\
0.16	-0.000297764384828137\\
0.162	-0.000298615509194175\\
0.164	-0.00029837884366824\\
0.166	-0.000297320891097016\\
0.168	-0.000296174198464789\\
0.17	-0.000295655823787186\\
0.172	-0.000296035419666241\\
0.174	-0.000296991834590938\\
0.176	-0.000297863804293557\\
0.178	-0.000298113960069477\\
0.18	-0.00029765441716587\\
0.182	-0.00029684221488012\\
0.184	-0.000296212796763647\\
0.186	-0.000296140296497041\\
0.188	-0.000296618513658218\\
0.19	-0.000297292994211021\\
0.192	-0.000297719735352913\\
0.194	-0.000297658031479933\\
0.196	-0.000297196428051629\\
0.198	-0.000296659880600153\\
0.2	-0.000296387675677534\\
};
\addlegendentry{$\alpha\text{ = 5E7}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	-0.000359599560049467\\
0.008	-0.000444559251497028\\
0.01	-0.000422291134918836\\
0.012	-0.000350235788753434\\
0.014	-0.000272491556223604\\
0.016	-0.000230741437257166\\
0.018	-0.000290955863747238\\
0.02	-0.000437451763706182\\
0.022	-0.000466570680091409\\
0.024	-0.000431220532473789\\
0.026	-0.00037256788226866\\
0.028	-0.000327414399335242\\
0.03	-0.000334263782262702\\
0.032	-0.000420361796759121\\
0.034	-0.000466222014063436\\
0.036	-0.000455035700494345\\
0.038	-0.000415875473313169\\
0.04	-0.000379055701249314\\
0.042	-0.000373259230620208\\
0.044	-0.000415783483535762\\
0.046	-0.000456424785419313\\
0.048	-0.000458045262156975\\
0.05	-0.000433446951411447\\
0.052	-0.000405460991135242\\
0.054	-0.000396220667275212\\
0.056	-0.0004179084044599\\
0.058	-0.000447544582465981\\
0.06	-0.000454456225775168\\
0.062	-0.000439987818228775\\
0.064	-0.000419665987017922\\
0.066	-0.000410316190767593\\
0.068	-0.000421281409797257\\
0.07	-0.00044136916692744\\
0.072	-0.00044947952172428\\
0.074	-0.000441678249210372\\
0.076	-0.000427457874236573\\
0.078	-0.000419221251192021\\
0.08	-0.000424382048391516\\
0.082	-0.000437539959577704\\
0.084	-0.000444977013211807\\
0.086	-0.000441310295260559\\
0.088	-0.000431694543797109\\
0.09	-0.000424944130434024\\
0.092	-0.000426948491825949\\
0.094	-0.000435356306747015\\
0.096	-0.000441462542525612\\
0.098	-0.000440190978046098\\
0.1	-0.000433909790472131\\
0.102	-0.000428642260778121\\
0.104	-0.000428990238859522\\
0.106	-0.0004342269200097\\
0.108	-0.000438927889225465\\
0.11	-0.000438927006682599\\
0.112	-0.000434973700271534\\
0.114	-0.000431018794303175\\
0.116	-0.000430570285054562\\
0.118	-0.000433731671134712\\
0.12	-0.000437194332380591\\
0.122	-0.000437779812154602\\
0.124	-0.000435395670890957\\
0.126	-0.000432522731077682\\
0.128	-0.000431761706454745\\
0.13	-0.000433593135759715\\
0.132	-0.000436057324369146\\
0.134	-0.000436839524442571\\
0.136	-0.000435476518222309\\
0.138	-0.000433451079506726\\
0.14	-0.000432636880577013\\
0.142	-0.000433637153786045\\
0.144	-0.000435339290610057\\
0.146	-0.000436114687422672\\
0.148	-0.000435391749619632\\
0.15	-0.000434003801427053\\
0.152	-0.000433262687474521\\
0.154	-0.000433759748157274\\
0.156	-0.000434902874701991\\
0.158	-0.00043557911141099\\
0.16	-0.000435240541374371\\
0.162	-0.000434315869658461\\
0.164	-0.000433697676647554\\
0.166	-0.000433902597852976\\
0.168	-0.000434648622066416\\
0.17	-0.000435195735280643\\
0.172	-0.000435075875508426\\
0.174	-0.000434477624381514\\
0.176	-0.00043399074875869\\
0.178	-0.00043403587735337\\
0.18	-0.000434507755572384\\
0.182	-0.00043492798771152\\
0.184	-0.000434923419487498\\
0.186	-0.000434548558636426\\
0.188	-0.000434181094481141\\
0.19	-0.000434146730358124\\
0.192	-0.000434434458338785\\
0.194	-0.000434744471450564\\
0.196	-0.000434793315356262\\
0.198	-0.000434566989569588\\
0.2	-0.000434299001365706\\
};
\addlegendentry{$\alpha\text{ = 1E8}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	-0.0005393993400742\\
0.008	-0.000560378880131265\\
0.01	-0.000465225896515304\\
0.012	-0.000347247577107421\\
0.014	-0.000282721723348215\\
0.016	-0.000409403898024366\\
0.018	-0.000588952808058161\\
0.02	-0.00056689797224286\\
0.022	-0.000483274143517884\\
0.024	-0.000412725304167183\\
0.026	-0.000428654862214972\\
0.028	-0.000589385786808072\\
0.03	-0.000591917257203174\\
0.032	-0.000534421067449665\\
0.034	-0.000482443822154343\\
0.036	-0.000494266696769476\\
0.038	-0.000583789115870083\\
0.04	-0.00059225649264321\\
0.042	-0.000552941663912298\\
0.044	-0.000516845617309519\\
0.046	-0.000527167063819694\\
0.048	-0.000578940726751867\\
0.05	-0.000586690748413264\\
0.052	-0.000559759619491289\\
0.054	-0.00053527432149629\\
0.056	-0.000543586924650961\\
0.058	-0.000575150456590925\\
0.06	-0.000580723800450658\\
0.062	-0.000562287666868643\\
0.064	-0.000545984142986461\\
0.066	-0.000552350202470786\\
0.068	-0.000572197879810474\\
0.07	-0.000575822929921764\\
0.072	-0.000563235666008726\\
0.074	-0.000552529409164669\\
0.076	-0.000557249890393957\\
0.078	-0.000569949224151333\\
0.08	-0.000572178362327596\\
0.082	-0.000563614913657966\\
0.084	-0.000556652036445325\\
0.086	-0.000560077396924498\\
0.088	-0.000568283538578872\\
0.09	-0.000569599309220135\\
0.092	-0.000563794514572527\\
0.094	-0.000559296176768473\\
0.096	-0.000561744936898515\\
0.098	-0.000567077497112965\\
0.1	-0.000567824662679467\\
0.102	-0.00056390280262236\\
0.104	-0.000561010184134472\\
0.106	-0.000562742241079919\\
0.108	-0.000566218166165108\\
0.11	-0.000566623555491796\\
0.112	-0.000563981270214301\\
0.114	-0.000562127563508565\\
0.116	-0.000563342957186275\\
0.118	-0.000565612084458146\\
0.12	-0.000565818309738474\\
0.122	-0.000564042205416661\\
0.124	-0.00056285741844207\\
0.126	-0.000563704920770979\\
0.128	-0.000565186914433103\\
0.13	-0.000565280900483686\\
0.132	-0.000564089197685672\\
0.134	-0.000563333558254892\\
0.136	-0.000563921408820635\\
0.138	-0.000564889043289291\\
0.14	-0.000564922371041809\\
0.142	-0.000564123878713029\\
0.144	-0.000563642748896324\\
0.146	-0.00056404857444717\\
0.148	-0.000564679802832208\\
0.15	-0.000564682278173593\\
0.152	-0.00056414774120281\\
0.154	-0.000563841757276734\\
0.156	-0.000564120648693691\\
0.158	-0.000564531816929055\\
0.16	-0.000564520120588847\\
0.162	-0.00056416243174512\\
0.164	-0.000563967919957137\\
0.166	-0.000564158686412896\\
0.168	-0.000564425929294624\\
0.17	-0.000564409024754436\\
0.172	-0.00056416962010244\\
0.174	-0.000564045886110434\\
0.176	-0.000564175695957382\\
0.178	-0.000564348857306424\\
0.18	-0.000564331268734142\\
0.182	-0.000564170863929133\\
0.184	-0.000564091953735928\\
0.186	-0.000564179740126675\\
0.188	-0.000564291440786178\\
0.19	-0.000564275226861482\\
0.192	-0.000564167511706324\\
0.194	-0.000564116915590919\\
0.196	-0.000564175812852348\\
0.198	-0.000564247397443771\\
0.2	-0.000564233294215208\\
};
\addlegendentry{$\alpha\text{ = 1.5E8}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0\\
0.002	0\\
0.004	0\\
0.006	-0.00179799780024733\\
0.008	-0.000791685015132325\\
% 0.01	-0.000784483585268533\\
% 0.012	0.000839868706770076\\
% 0.014	0.00461207454886653\\
% 0.016	0.00742120061566257\\
% 0.018	0.0116646369150438\\
% 0.02	0.0123425317247935\\
% 0.022	0.0405519374418541\\
% 0.024	0.0103706855777682\\
% 0.026	-0.0145015211071306\\
% 0.028	-0.0403854053605242\\
% 0.03	-0.0692734444812666\\
% 0.032	-0.102558166238206\\
% 0.034	-0.141932974557074\\
% 0.036	-0.190294804987931\\
% 0.038	-0.253575167118583\\
% 0.04	-0.345574539818872\\
% 0.042	-0.50235400472019\\
% 0.044	-0.827777977292483\\
% 0.046	-1.60672334100828\\
% 0.048	-3.38019821122277\\
% 0.05	-8.66725831601539\\
% 0.052	-3.24276182594678\\
% 0.054	-3.05631634899559\\
% 0.056	-3.04748490208015\\
% 0.058	-4.09133965734838\\
% 0.06	-4.96067014860878\\
% 0.062	-5.34040486581708\\
% 0.064	-5.26674079080614\\
% 0.066	-1.7044198862319\\
% 0.068	-0.683430567585438\\
% 0.07	0.296285187298003\\
% 0.072	1.21557370102602\\
% 0.074	2.07414026517387\\
% 0.076	2.87498640852512\\
% 0.078	3.62094311658908\\
% 0.08	4.31367581315413\\
% 0.082	4.95364771190096\\
% 0.084	5.53923922889618\\
% 0.086	6.07072427900583\\
% 0.088	6.5353605147924\\
% 0.09	6.93233698313889\\
% 0.092	7.20286403308449\\
% 0.094	7.30299427138714\\
% 0.096	7.32875051823107\\
% 0.098	7.33353675859802\\
% 0.1	7.33397085560027\\
% 0.102	7.69885795496632\\
% 0.104	7.55361993672283\\
% 0.106	5.84266534128218\\
% 0.108	4.49494294615056\\
% 0.11	4.34203380852165\\
% 0.112	4.68614386342165\\
% 0.114	4.80809757778041\\
% 0.116	4.7727588697221\\
% 0.118	4.67121368813554\\
% 0.12	4.51434381922677\\
% 0.122	4.31976857951296\\
% 0.124	4.11469287081892\\
% 0.126	3.9273738189545\\
% 0.128	3.77709926519054\\
% 0.13	3.6747414405373\\
% 0.132	3.62398081735164\\
% 0.134	3.62061465630631\\
% 0.136	3.65944815435053\\
% 0.138	3.73408871637547\\
% 0.14	3.83745789885924\\
% 0.142	3.96352829401307\\
% 0.144	4.10694325329681\\
% 0.146	4.2628056992577\\
% 0.148	4.42792007421202\\
% 0.15	4.59929568659954\\
% 0.152	4.77444044664606\\
% 0.154	4.95153328323531\\
% 0.156	5.12905802209012\\
% 0.158	5.30587570003411\\
% 0.16	5.48105365688893\\
% 0.162	5.65396901991276\\
% 0.164	5.82406291761533\\
% 0.166	5.99092851488061\\
% 0.168	6.15424851474393\\
% 0.17	6.31381727870128\\
% 0.172	6.46945272989817\\
% 0.174	6.62103484063523\\
% 0.176	6.76847987109774\\
% 0.178	6.91182054324968\\
% 0.18	7.05091070380979\\
% 0.182	7.18577416768213\\
% 0.184	7.31641756608607\\
% 0.186	7.44280927739765\\
% 0.188	7.56504026022815\\
% 0.19	7.68313938120074\\
% 0.192	7.79715839625179\\
% 0.194	7.90715686909053\\
% 0.196	8.01314639202359\\
% 0.198	8.11519939784925\\
% 0.2	8.21336627216418\\
};
\addlegendentry{$\alpha\text{ =1E13}$}

\end{axis}
\end{tikzpicture}%

